Balanced Gray Codes for Permutations and Rainbow Cycles for Associahedra

We settle the problem of constructing a balanced transposition Gray code for permutations of $[n] := \{1, \dots, n\}$ with $n \in \mathbb{N}\setminus\{0\}$. More generally, we obtain a~$2(m-2)!$-rainbow cycle for the permutations of $[n]$ for $m \in [n]$, a notion recently introduced by Felsner, Kleist, M\"utze, and Sering. Furthermore, we extend a result of theirs by presenting a $k$-rainbow cycle for the classical associahedron $\mathcal{A}_{n}$ for $k \in [2n + 2]$. For even $n$, we also construct a balanced Gray code for permutations of $[n]$, using only cyclically adjacent transpositions, complementing the construction for odd $n$ by Gregor, Merino, and M\"utze. Additionally, we show that the Permutahedron $P_{n}$ admits a $2$-rainbow cycle for all $n\ge5$ and a $3$-rainbow cycle for odd $n\ge3$.

==> Examples/ConstructionBalancedAdjacent.tex <==
%
% Creation of balanced Gray Code for S_4
%

\begin{figure}[h!]
\centering
\begin{minipage}[t]{.24\textwidth}
\centering
% G
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}  

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/1/2/3/4,
2/1/3/2/4,
3/3/1/2/4,
4/3/2/1/4,
5/2/3/1/4,
6/2/1/3/4
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$G$
\end{minipage}%
\hfill
\begin{minipage}[t]{.24\textwidth}
\centering
% \sigma(H)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}  

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/4/1/3/2,
2/4/1/2/3,
3/4/2/1/3,
4/4/2/3/1,
5/4/3/2/1,
6/4/3/1/2
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma(H)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.24\textwidth}
\centering
% \sigma^{2}(G)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/3/4/1/2,
2/2/4/1/3,
3/2/4/3/1,
4/1/4/3/2,
5/1/4/2/3,
6/3/4/2/1
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{2}(G)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.24\textwidth}
\centering
% \sigma^{3}(H)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/3/2/4/1,
2/2/3/4/1,
3/1/3/4/2,
4/3/1/4/2,
5/2/1/4/3,
6/1/2/4/3
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{3}(H)$
\end{minipage}%

\caption{Visualization of the balanced Gray code for $\Pcadj_4$ as constructed in \Cref{thm:cyclicallyballanced} for $n=4$ where $1=$~purple, $2=$~blue, $3=$~green and $4=$~yellow and $\sigma := (1\,2\,3\,4)$.}
\label{fig:balancedAdjacentExample}
\end{figure}

==> Examples/ConstructionBalancedEvenVisual.tex <==
%
% Creation of balanced Gray Code for S_4
%

\begin{figure}[h!]
\begin{minipage}[t]{.24\textwidth}
\centering
% H_1 4
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}  

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/1/2/3/4,
2/3/2/1/4,
3/3/1/2/4,
4/2/1/3/4,
5/2/3/1/4,
6/1/3/2/4
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$H_1$
\end{minipage}%
\hfill
\begin{minipage}[t]{.24\textwidth}
\centering
% \sigma(H_2 4)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}  

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/1/4/2/3,
2/4/1/2/3,
3/2/1/4/3,
4/1/2/4/3,
5/4/2/1/3,
6/2/4/1/3
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma(H_2)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.24\textwidth}
\centering
% \sigma^{2}(H_1 4)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/3/4/1/2,
2/1/4/3/2,
3/1/3/4/2,
4/4/3/1/2,
5/4/1/3/2,
6/3/1/4/2
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{2}(H_1)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.24\textwidth}
\centering
% \sigma^{3}(H_2 4)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{6}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/3/2/4/1,
2/2/3/4/1,
3/4/3/2/1,
4/3/4/2/1,
5/2/4/3/1,
6/4/2/3/1
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{3}(H_2)$
\end{minipage}%

\caption{Visualization of balanced Gray code for $\Pall_4$ as obtained in Example \ref{ex:balancedEven4} where $1=$~purple, $2=$~blue, $3=$~green and $4=$~yellow and $\sigma := (4\, 3\, 2\, 1)$.}
\label{fig:balancedEven4}
\end{figure}

==> Examples/ConstructionBalancedOddVisual.tex <==
%
% Creation of balanced Gray Code for S_5
%

\begin{figure}[h!]
\begin{minipage}[t]{.19\textwidth}
\centering
% Almost balanced Gray Code L
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{5}                          %size of the permutations
    \newcommand{\width}{10}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{24}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d/\e in                       %this needs to be expanded if \n is bigger
{1/1/2/3/4/5,
2/1/3/2/4/5,
3/3/1/2/4/5,
4/3/2/1/4/5,
5/2/3/1/4/5,
6/2/1/3/4/5,
7/2/1/4/3/5,
8/4/1/2/3/5,
9/1/4/2/3/5,
10/2/4/1/3/5,
11/4/2/1/3/5,
12/1/2/4/3/5,
13/1/3/4/2/5,
14/4/3/1/2/5,
15/4/1/3/2/5,
16/3/1/4/2/5,
17/3/4/1/2/5,
18/1/4/3/2/5,
19/2/4/3/1/5,
20/4/2/3/1/5,
21/4/3/2/1/5,
22/3/4/2/1/5,
23/3/2/4/1/5,
24/2/3/4/1/5
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
        \if##1\e\def\hgt{5}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$L$
\end{minipage}%
% Almost balanced Gray Code \sigma(L)
\hfill
\begin{minipage}[t]{.19\textwidth}
\centering
% Almost balanced Gray Code \sigma(L)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{5}                          %size of the permutations
    \newcommand{\width}{10}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{24}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d/\e in                       %this needs to be expanded if \n is bigger
{1/2/3/4/5/1,
2/2/4/3/5/1,
3/4/2/3/5/1,
4/4/3/2/5/1,
5/3/4/2/5/1,
6/3/2/4/5/1,
7/3/2/5/4/1,
8/5/2/3/4/1,
9/2/5/3/4/1,
10/3/5/2/4/1,
11/5/3/2/4/1,
12/2/3/5/4/1,
13/2/4/5/3/1,
14/5/4/2/3/1,
15/5/2/4/3/1,
16/4/2/5/3/1,
17/4/5/2/3/1,
18/2/5/4/3/1,
19/3/5/4/2/1,
20/5/3/4/2/1,
21/5/4/3/2/1,
22/4/5/3/2/1,
23/4/3/5/2/1,
24/3/4/5/2/1
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
        \if##1\e\def\hgt{5}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma(L)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.19\textwidth}
\centering
% Almost balanced Gray Code \sigma^{2}(L)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{5}                          %size of the permutations
    \newcommand{\width}{10}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{24}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d/\e in                       %this needs to be expanded if \n is bigger
{1/3/4/5/1/2,
2/3/5/4/1/2,
3/5/3/4/1/2,
4/5/4/3/1/2,
5/4/5/3/1/2,
6/4/3/5/1/2,
7/4/3/1/5/2,
8/1/3/4/5/2,
9/3/1/4/5/2,
10/4/1/3/5/2,
11/1/4/3/5/2,
12/3/4/1/5/2,
13/3/5/1/4/2,
14/1/5/3/4/2,
15/1/3/5/4/2,
16/5/3/1/4/2,
17/5/1/3/4/2,
18/3/1/5/4/2,
19/4/1/5/3/2,
20/1/4/5/3/2,
21/1/5/4/3/2,
22/5/1/4/3/2,
23/5/4/1/3/2,
24/4/5/1/3/2
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
        \if##1\e\def\hgt{5}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{2}(L)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.19\textwidth}
\centering
% Almost balanced Gray Code \sigma^{3}(L)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{5}                          %size of the permutations
    \newcommand{\width}{10}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{24}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d/\e in                       %this needs to be expanded if \n is bigger
{1/4/5/1/2/3,
2/4/1/5/2/3,
3/1/4/5/2/3,
4/1/5/4/2/3,
5/5/1/4/2/3,
6/5/4/1/2/3,
7/5/4/2/1/3,
8/2/4/5/1/3,
9/4/2/5/1/3,
10/5/2/4/1/3,
11/2/5/4/1/3,
12/4/5/2/1/3,
13/4/1/2/5/3,
14/2/1/4/5/3,
15/2/4/1/5/3,
16/1/4/2/5/3,
17/1/2/4/5/3,
18/4/2/1/5/3,
19/5/2/1/4/3,
20/2/5/1/4/3,
21/2/1/5/4/3,
22/1/2/5/4/3,
23/1/5/2/4/3,
24/5/1/2/4/3
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
        \if##1\e\def\hgt{5}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{3}(L)$
\end{minipage}%
\hfill
\begin{minipage}[t]{.19\textwidth}
\centering
% Almost balanced Gray Code \sigma^{4}(L)
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{5}                          %size of the permutations
    \newcommand{\width}{10}                       
    \newcommand{\height}{2}                       

    \pgfmathsetmacro\N{24}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d/\e in                       %this needs to be expanded if \n is bigger
{1/5/1/2/3/4,
2/5/2/1/3/4,
3/2/5/1/3/4,
4/2/1/5/3/4,
5/1/2/5/3/4,
6/1/5/2/3/4,
7/1/5/3/2/4,
8/3/5/1/2/4,
9/5/3/1/2/4,
10/1/3/5/2/4,
11/3/1/5/2/4,
12/5/1/3/2/4,
13/5/2/3/1/4,
14/3/2/5/1/4,
15/3/5/2/1/4,
16/2/5/3/1/4,
17/2/3/5/1/4,
18/5/3/2/1/4,
19/1/3/2/5/4,
20/3/1/2/5/4,
21/3/2/1/5/4,
22/2/3/1/5/4,
23/2/1/3/5/4,
24/1/2/3/5/4
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
        \if##1\e\def\hgt{5}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup) -- (\i * \stepright + \stepright, \hgt * \stepup + \stepup) -- (\i * \stepright, \hgt * \stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }   
    
\end{tikzpicture}

$\sigma^{4}(L)$
\end{minipage}%

\caption{The balanced Gray code for $\Pall_5$ as created in the proof of Proposition \ref{prop:balancedCode} ($1=$~purple, $2=$~blue, $3=$~green, $4=$~yellow and $5=$~red). $L$ is the almost balanced Gray code shown in Figure \ref{fig:almostbalancedL}, while $\sigma := (1\dotsc 5)$ is the cyclic right rotation of numbers. Another view of this example can be seen in \Cref{fig:Pall5}.}
\end{figure}


==> Examples/ConstructionLVisual.tex <==
%
% Creation of almost balanced Gray Code for S_4
%

\begin{figure}[h!] 
\centering
\begin{minipage}[t]{.25\textwidth}
\centering
% Gray Code G
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{3}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{1.5}                       

    \pgfmathsetmacro\N{\n!}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c in                       %this needs to be expanded if \n is bigger
{1/1/2/3,
2/3/2/1,
3/3/1/2,
4/2/1/3,
5/2/3/1,
6/1/3/2
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt*\stepup) -- (\i * \stepright + \stepright, \hgt*\stepup) -- (\i * \stepright + \stepright, \hgt*\stepup + \stepup) -- (\i * \stepright, \hgt*\stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }
    
    
\end{tikzpicture}

$G$
\end{minipage}%
% Gray Code H
\begin{minipage}[t]{.25\textwidth}
\centering
% Gray Code H
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{3}                          %size of the permutations
    \newcommand{\width}{3}                       
    \newcommand{\height}{1.5}                       

    \pgfmathsetmacro\N{\n!}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c in                       %this needs to be expanded if \n is bigger
{1/1/2/3,
2/1/3/2,
3/3/1/2,
4/3/2/1,
5/2/3/1,
6/2/1/3
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt*\stepup) -- (\i * \stepright + \stepright, \hgt*\stepup) -- (\i * \stepright + \stepright, \hgt*\stepup + \stepup) -- (\i * \stepright, \hgt*\stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }
    
    
\end{tikzpicture}

$H$
\end{minipage}%
% Almost balanced Gray Code for S_4
\begin{minipage}[t]{.25\textwidth}
\centering
% Gray Code L
\begin{tikzpicture}[rotate=270]
    \newcommand{\n}{4}                          %size of the permutations
    \newcommand{\width}{10}                       
    \newcommand{\height}{1.6}                       

    \pgfmathsetmacro\N{\n!}
    \pgfmathsetmacro\stepright{\width / \N}
    \pgfmathsetmacro\stepup{\height / \n}

%draw colors
\foreach\i/\a/\b/\c/\d in                       %this needs to be expanded if \n is bigger
{1/1/2/3/4,
2/1/3/2/4,
3/3/1/2/4,
4/3/2/1/4,
5/2/3/1/4,
6/2/1/3/4,
7/2/1/4/3,
8/4/1/2/3,
9/1/4/2/3,
10/2/4/1/3,
11/4/2/1/3,
12/1/2/4/3,
13/1/3/4/2,
14/4/3/1/2,
15/4/1/3/2,
16/3/1/4/2,
17/3/4/1/2,
18/1/4/3/2,
19/2/4/3/1,
20/4/2/3/1,
21/4/3/2/1,
22/3/4/2/1,
23/3/2/4/1,
24/2/3/4/1
}
{
    \newcommand{\sethgt}[1]
    {
        \if##1\a\def\hgt{1}\fi
        \if##1\b\def\hgt{2}\fi
        \if##1\c\def\hgt{3}\fi
        \if##1\d\def\hgt{4}\fi
    }
        \foreach\y in {1,...,\n}
        {
            \sethgt{\y} %sets \hgt
            \setclr{\y} %sets \clr
            \fill[\clr] (\i * \stepright, \hgt*\stepup) -- (\i * \stepright + \stepright, \hgt*\stepup) -- (\i * \stepright + \stepright, \hgt*\stepup + \stepup) -- (\i * \stepright, \hgt*\stepup + \stepup) -- cycle;
        }
}

%grid
    \foreach\y in {0,...,\n}
    {
        \draw (\stepright, \y * \stepup + \stepup) -- (\N * \stepright + \stepright, \y * \stepup + \stepup);
    }
    \foreach\x in {0,...,\N}
    {
        \draw (\x * \stepright + \stepright, \stepup) -- (\x * \stepright + \stepright, \n * \stepup + \stepup);
    }
    
    
\end{tikzpicture}

$L$
\end{minipage}%

\caption{Visualization of Gray codes used in the proof of Proposition \ref{prop:almostbalancedCode} for $n=3$ ($1=$~purple, $2=$~blue, $3=$~green and $4=$~yellow). $L$ shows the almost balanced Gray code for~$\Pall_4$.}
\label{fig:almostbalancedL}
\end{figure}


==> Examples/Pall5.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[x=1cm,y=1cm,line width=0.3pt,scale=.9]
\node[font=\scriptsize] at (4.080,2.480) {$L$};
\node[font=\scriptsize] at (12.240,2.480) {$\sigma(L)$};
\node[font=\scriptsize] at (4.080,-1.270) {$\sigma^{2}(L)$};
\node[font=\scriptsize] at (12.240,-1.270) {$\sigma^{3}(L)$};
\node[font=\scriptsize] at (4.080,-5.020) {$\sigma^{4}(L)$};
\fill[color1] (0.000,0.000) rectangle (0.340,0.340);
\fill[color2] (0.000,0.340) rectangle (0.340,0.680);
\fill[color3] (0.000,0.680) rectangle (0.340,1.020);
\fill[color4] (0.000,1.020) rectangle (0.340,1.360);
\fill[color5] (0.000,1.360) rectangle (0.340,1.700);
\draw[black] (0.000,0.000) rectangle (0.340,1.700);
\draw[black] (0.000,0.340) -- (0.340,0.340);
\draw[black] (0.000,0.680) -- (0.340,0.680);
\draw[black] (0.000,1.020) -- (0.340,1.020);
\draw[black] (0.000,1.360) -- (0.340,1.360);
\fill[color1] (0.340,0.000) rectangle (0.680,0.340);
\fill[color3] (0.340,0.340) rectangle (0.680,0.680);
\fill[color2] (0.340,0.680) rectangle (0.680,1.020);
\fill[color4] (0.340,1.020) rectangle (0.680,1.360);
\fill[color5] (0.340,1.360) rectangle (0.680,1.700);
\draw[black] (0.340,0.000) rectangle (0.680,1.700);
\draw[black] (0.340,0.340) -- (0.680,0.340);
\draw[black] (0.340,0.680) -- (0.680,0.680);
\draw[black] (0.340,1.020) -- (0.680,1.020);
\draw[black] (0.340,1.360) -- (0.680,1.360);
\fill[color3] (0.680,0.000) rectangle (1.020,0.340);
\fill[color1] (0.680,0.340) rectangle (1.020,0.680);
\fill[color2] (0.680,0.680) rectangle (1.020,1.020);
\fill[color4] (0.680,1.020) rectangle (1.020,1.360);
\fill[color5] (0.680,1.360) rectangle (1.020,1.700);
\draw[black] (0.680,0.000) rectangle (1.020,1.700);
\draw[black] (0.680,0.340) -- (1.020,0.340);
\draw[black] (0.680,0.680) -- (1.020,0.680);
\draw[black] (0.680,1.020) -- (1.020,1.020);
\draw[black] (0.680,1.360) -- (1.020,1.360);
\fill[color3] (1.020,0.000) rectangle (1.360,0.340);
\fill[color2] (1.020,0.340) rectangle (1.360,0.680);
\fill[color1] (1.020,0.680) rectangle (1.360,1.020);
\fill[color4] (1.020,1.020) rectangle (1.360,1.360);
\fill[color5] (1.020,1.360) rectangle (1.360,1.700);
\draw[black] (1.020,0.000) rectangle (1.360,1.700);
\draw[black] (1.020,0.340) -- (1.360,0.340);
\draw[black] (1.020,0.680) -- (1.360,0.680);
\draw[black] (1.020,1.020) -- (1.360,1.020);
\draw[black] (1.020,1.360) -- (1.360,1.360);
\fill[color2] (1.360,0.000) rectangle (1.700,0.340);
\fill[color3] (1.360,0.340) rectangle (1.700,0.680);
\fill[color1] (1.360,0.680) rectangle (1.700,1.020);
\fill[color4] (1.360,1.020) rectangle (1.700,1.360);
\fill[color5] (1.360,1.360) rectangle (1.700,1.700);
\draw[black] (1.360,0.000) rectangle (1.700,1.700);
\draw[black] (1.360,0.340) -- (1.700,0.340);
\draw[black] (1.360,0.680) -- (1.700,0.680);
\draw[black] (1.360,1.020) -- (1.700,1.020);
\draw[black] (1.360,1.360) -- (1.700,1.360);
\fill[color2] (1.700,0.000) rectangle (2.040,0.340);
\fill[color1] (1.700,0.340) rectangle (2.040,0.680);
\fill[color3] (1.700,0.680) rectangle (2.040,1.020);
\fill[color4] (1.700,1.020) rectangle (2.040,1.360);
\fill[color5] (1.700,1.360) rectangle (2.040,1.700);
\draw[black] (1.700,0.000) rectangle (2.040,1.700);
\draw[black] (1.700,0.340) -- (2.040,0.340);
\draw[black] (1.700,0.680) -- (2.040,0.680);
\draw[black] (1.700,1.020) -- (2.040,1.020);
\draw[black] (1.700,1.360) -- (2.040,1.360);
\fill[color2] (2.040,0.000) rectangle (2.380,0.340);
\fill[color1] (2.040,0.340) rectangle (2.380,0.680);
\fill[color4] (2.040,0.680) rectangle (2.380,1.020);
\fill[color3] (2.040,1.020) rectangle (2.380,1.360);
\fill[color5] (2.040,1.360) rectangle (2.380,1.700);
\draw[black] (2.040,0.000) rectangle (2.380,1.700);
\draw[black] (2.040,0.340) -- (2.380,0.340);
\draw[black] (2.040,0.680) -- (2.380,0.680);
\draw[black] (2.040,1.020) -- (2.380,1.020);
\draw[black] (2.040,1.360) -- (2.380,1.360);
\fill[color4] (2.380,0.000) rectangle (2.720,0.340);
\fill[color1] (2.380,0.340) rectangle (2.720,0.680);
\fill[color2] (2.380,0.680) rectangle (2.720,1.020);
\fill[color3] (2.380,1.020) rectangle (2.720,1.360);
\fill[color5] (2.380,1.360) rectangle (2.720,1.700);
\draw[black] (2.380,0.000) rectangle (2.720,1.700);
\draw[black] (2.380,0.340) -- (2.720,0.340);
\draw[black] (2.380,0.680) -- (2.720,0.680);
\draw[black] (2.380,1.020) -- (2.720,1.020);
\draw[black] (2.380,1.360) -- (2.720,1.360);
\fill[color1] (2.720,0.000) rectangle (3.060,0.340);
\fill[color4] (2.720,0.340) rectangle (3.060,0.680);
\fill[color2] (2.720,0.680) rectangle (3.060,1.020);
\fill[color3] (2.720,1.020) rectangle (3.060,1.360);
\fill[color5] (2.720,1.360) rectangle (3.060,1.700);
\draw[black] (2.720,0.000) rectangle (3.060,1.700);
\draw[black] (2.720,0.340) -- (3.060,0.340);
\draw[black] (2.720,0.680) -- (3.060,0.680);
\draw[black] (2.720,1.020) -- (3.060,1.020);
\draw[black] (2.720,1.360) -- (3.060,1.360);
\fill[color2] (3.060,0.000) rectangle (3.400,0.340);
\fill[color4] (3.060,0.340) rectangle (3.400,0.680);
\fill[color1] (3.060,0.680) rectangle (3.400,1.020);
\fill[color3] (3.060,1.020) rectangle (3.400,1.360);
\fill[color5] (3.060,1.360) rectangle (3.400,1.700);
\draw[black] (3.060,0.000) rectangle (3.400,1.700);
\draw[black] (3.060,0.340) -- (3.400,0.340);
\draw[black] (3.060,0.680) -- (3.400,0.680);
\draw[black] (3.060,1.020) -- (3.400,1.020);
\draw[black] (3.060,1.360) -- (3.400,1.360);
\fill[color4] (3.400,0.000) rectangle (3.740,0.340);
\fill[color2] (3.400,0.340) rectangle (3.740,0.680);
\fill[color1] (3.400,0.680) rectangle (3.740,1.020);
\fill[color3] (3.400,1.020) rectangle (3.740,1.360);
\fill[color5] (3.400,1.360) rectangle (3.740,1.700);
\draw[black] (3.400,0.000) rectangle (3.740,1.700);
\draw[black] (3.400,0.340) -- (3.740,0.340);
\draw[black] (3.400,0.680) -- (3.740,0.680);
\draw[black] (3.400,1.020) -- (3.740,1.020);
\draw[black] (3.400,1.360) -- (3.740,1.360);
\fill[color1] (3.740,0.000) rectangle (4.080,0.340);
\fill[color2] (3.740,0.340) rectangle (4.080,0.680);
\fill[color4] (3.740,0.680) rectangle (4.080,1.020);
\fill[color3] (3.740,1.020) rectangle (4.080,1.360);
\fill[color5] (3.740,1.360) rectangle (4.080,1.700);
\draw[black] (3.740,0.000) rectangle (4.080,1.700);
\draw[black] (3.740,0.340) -- (4.080,0.340);
\draw[black] (3.740,0.680) -- (4.080,0.680);
\draw[black] (3.740,1.020) -- (4.080,1.020);
\draw[black] (3.740,1.360) -- (4.080,1.360);
\fill[color1] (4.080,0.000) rectangle (4.420,0.340);
\fill[color3] (4.080,0.340) rectangle (4.420,0.680);
\fill[color4] (4.080,0.680) rectangle (4.420,1.020);
\fill[color2] (4.080,1.020) rectangle (4.420,1.360);
\fill[color5] (4.080,1.360) rectangle (4.420,1.700);
\draw[black] (4.080,0.000) rectangle (4.420,1.700);
\draw[black] (4.080,0.340) -- (4.420,0.340);
\draw[black] (4.080,0.680) -- (4.420,0.680);
\draw[black] (4.080,1.020) -- (4.420,1.020);
\draw[black] (4.080,1.360) -- (4.420,1.360);
\fill[color4] (4.420,0.000) rectangle (4.760,0.340);
\fill[color3] (4.420,0.340) rectangle (4.760,0.680);
\fill[color1] (4.420,0.680) rectangle (4.760,1.020);
\fill[color2] (4.420,1.020) rectangle (4.760,1.360);
\fill[color5] (4.420,1.360) rectangle (4.760,1.700);
\draw[black] (4.420,0.000) rectangle (4.760,1.700);
\draw[black] (4.420,0.340) -- (4.760,0.340);
\draw[black] (4.420,0.680) -- (4.760,0.680);
\draw[black] (4.420,1.020) -- (4.760,1.020);
\draw[black] (4.420,1.360) -- (4.760,1.360);
\fill[color4] (4.760,0.000) rectangle (5.100,0.340);
\fill[color1] (4.760,0.340) rectangle (5.100,0.680);
\fill[color3] (4.760,0.680) rectangle (5.100,1.020);
\fill[color2] (4.760,1.020) rectangle (5.100,1.360);
\fill[color5] (4.760,1.360) rectangle (5.100,1.700);
\draw[black] (4.760,0.000) rectangle (5.100,1.700);
\draw[black] (4.760,0.340) -- (5.100,0.340);
\draw[black] (4.760,0.680) -- (5.100,0.680);
\draw[black] (4.760,1.020) -- (5.100,1.020);
\draw[black] (4.760,1.360) -- (5.100,1.360);
\fill[color3] (5.100,0.000) rectangle (5.440,0.340);
\fill[color1] (5.100,0.340) rectangle (5.440,0.680);
\fill[color4] (5.100,0.680) rectangle (5.440,1.020);
\fill[color2] (5.100,1.020) rectangle (5.440,1.360);
\fill[color5] (5.100,1.360) rectangle (5.440,1.700);
\draw[black] (5.100,0.000) rectangle (5.440,1.700);
\draw[black] (5.100,0.340) -- (5.440,0.340);
\draw[black] (5.100,0.680) -- (5.440,0.680);
\draw[black] (5.100,1.020) -- (5.440,1.020);
\draw[black] (5.100,1.360) -- (5.440,1.360);
\fill[color3] (5.440,0.000) rectangle (5.780,0.340);
\fill[color4] (5.440,0.340) rectangle (5.780,0.680);
\fill[color1] (5.440,0.680) rectangle (5.780,1.020);
\fill[color2] (5.440,1.020) rectangle (5.780,1.360);
\fill[color5] (5.440,1.360) rectangle (5.780,1.700);
\draw[black] (5.440,0.000) rectangle (5.780,1.700);
\draw[black] (5.440,0.340) -- (5.780,0.340);
\draw[black] (5.440,0.680) -- (5.780,0.680);
\draw[black] (5.440,1.020) -- (5.780,1.020);
\draw[black] (5.440,1.360) -- (5.780,1.360);
\fill[color1] (5.780,0.000) rectangle (6.120,0.340);
\fill[color4] (5.780,0.340) rectangle (6.120,0.680);
\fill[color3] (5.780,0.680) rectangle (6.120,1.020);
\fill[color2] (5.780,1.020) rectangle (6.120,1.360);
\fill[color5] (5.780,1.360) rectangle (6.120,1.700);
\draw[black] (5.780,0.000) rectangle (6.120,1.700);
\draw[black] (5.780,0.340) -- (6.120,0.340);
\draw[black] (5.780,0.680) -- (6.120,0.680);
\draw[black] (5.780,1.020) -- (6.120,1.020);
\draw[black] (5.780,1.360) -- (6.120,1.360);
\fill[color2] (6.120,0.000) rectangle (6.460,0.340);
\fill[color4] (6.120,0.340) rectangle (6.460,0.680);
\fill[color3] (6.120,0.680) rectangle (6.460,1.020);
\fill[color1] (6.120,1.020) rectangle (6.460,1.360);
\fill[color5] (6.120,1.360) rectangle (6.460,1.700);
\draw[black] (6.120,0.000) rectangle (6.460,1.700);
\draw[black] (6.120,0.340) -- (6.460,0.340);
\draw[black] (6.120,0.680) -- (6.460,0.680);
\draw[black] (6.120,1.020) -- (6.460,1.020);
\draw[black] (6.120,1.360) -- (6.460,1.360);
\fill[color4] (6.460,0.000) rectangle (6.800,0.340);
\fill[color2] (6.460,0.340) rectangle (6.800,0.680);
\fill[color3] (6.460,0.680) rectangle (6.800,1.020);
\fill[color1] (6.460,1.020) rectangle (6.800,1.360);
\fill[color5] (6.460,1.360) rectangle (6.800,1.700);
\draw[black] (6.460,0.000) rectangle (6.800,1.700);
\draw[black] (6.460,0.340) -- (6.800,0.340);
\draw[black] (6.460,0.680) -- (6.800,0.680);
\draw[black] (6.460,1.020) -- (6.800,1.020);
\draw[black] (6.460,1.360) -- (6.800,1.360);
\fill[color4] (6.800,0.000) rectangle (7.140,0.340);
\fill[color3] (6.800,0.340) rectangle (7.140,0.680);
\fill[color2] (6.800,0.680) rectangle (7.140,1.020);
\fill[color1] (6.800,1.020) rectangle (7.140,1.360);
\fill[color5] (6.800,1.360) rectangle (7.140,1.700);
\draw[black] (6.800,0.000) rectangle (7.140,1.700);
\draw[black] (6.800,0.340) -- (7.140,0.340);
\draw[black] (6.800,0.680) -- (7.140,0.680);
\draw[black] (6.800,1.020) -- (7.140,1.020);
\draw[black] (6.800,1.360) -- (7.140,1.360);
\fill[color3] (7.140,0.000) rectangle (7.480,0.340);
\fill[color4] (7.140,0.340) rectangle (7.480,0.680);
\fill[color2] (7.140,0.680) rectangle (7.480,1.020);
\fill[color1] (7.140,1.020) rectangle (7.480,1.360);
\fill[color5] (7.140,1.360) rectangle (7.480,1.700);
\draw[black] (7.140,0.000) rectangle (7.480,1.700);
\draw[black] (7.140,0.340) -- (7.480,0.340);
\draw[black] (7.140,0.680) -- (7.480,0.680);
\draw[black] (7.140,1.020) -- (7.480,1.020);
\draw[black] (7.140,1.360) -- (7.480,1.360);
\fill[color3] (7.480,0.000) rectangle (7.820,0.340);
\fill[color2] (7.480,0.340) rectangle (7.820,0.680);
\fill[color4] (7.480,0.680) rectangle (7.820,1.020);
\fill[color1] (7.480,1.020) rectangle (7.820,1.360);
\fill[color5] (7.480,1.360) rectangle (7.820,1.700);
\draw[black] (7.480,0.000) rectangle (7.820,1.700);
\draw[black] (7.480,0.340) -- (7.820,0.340);
\draw[black] (7.480,0.680) -- (7.820,0.680);
\draw[black] (7.480,1.020) -- (7.820,1.020);
\draw[black] (7.480,1.360) -- (7.820,1.360);
\fill[color2] (7.820,0.000) rectangle (8.160,0.340);
\fill[color3] (7.820,0.340) rectangle (8.160,0.680);
\fill[color4] (7.820,0.680) rectangle (8.160,1.020);
\fill[color1] (7.820,1.020) rectangle (8.160,1.360);
\fill[color5] (7.820,1.360) rectangle (8.160,1.700);

\draw[black] (7.820,0.000) rectangle (8.160,1.700);
\draw[black] (7.820,0.340) -- (8.160,0.340);
\draw[black] (7.820,0.680) -- (8.160,0.680);
\draw[black] (7.820,1.020) -- (8.160,1.020);
\draw[black] (7.820,1.360) -- (8.160,1.360);
\fill[color2] (8.160,0.000) rectangle (8.500,0.340);
\fill[color3] (8.160,0.340) rectangle (8.500,0.680);
\fill[color4] (8.160,0.680) rectangle (8.500,1.020);
\fill[color5] (8.160,1.020) rectangle (8.500,1.360);
\fill[color1] (8.160,1.360) rectangle (8.500,1.700);
\draw[black] (8.160,0.000) rectangle (8.500,1.700);
\draw[black] (8.160,0.340) -- (8.500,0.340);
\draw[black] (8.160,0.680) -- (8.500,0.680);
\draw[black] (8.160,1.020) -- (8.500,1.020);
\draw[black] (8.160,1.360) -- (8.500,1.360);
\fill[color2] (8.500,0.000) rectangle (8.840,0.340);
\fill[color4] (8.500,0.340) rectangle (8.840,0.680);
\fill[color3] (8.500,0.680) rectangle (8.840,1.020);
\fill[color5] (8.500,1.020) rectangle (8.840,1.360);
\fill[color1] (8.500,1.360) rectangle (8.840,1.700);
\draw[black] (8.500,0.000) rectangle (8.840,1.700);
\draw[black] (8.500,0.340) -- (8.840,0.340);
\draw[black] (8.500,0.680) -- (8.840,0.680);
\draw[black] (8.500,1.020) -- (8.840,1.020);
\draw[black] (8.500,1.360) -- (8.840,1.360);
\fill[color4] (8.840,0.000) rectangle (9.180,0.340);
\fill[color2] (8.840,0.340) rectangle (9.180,0.680);
\fill[color3] (8.840,0.680) rectangle (9.180,1.020);
\fill[color5] (8.840,1.020) rectangle (9.180,1.360);
\fill[color1] (8.840,1.360) rectangle (9.180,1.700);
\draw[black] (8.840,0.000) rectangle (9.180,1.700);
\draw[black] (8.840,0.340) -- (9.180,0.340);
\draw[black] (8.840,0.680) -- (9.180,0.680);
\draw[black] (8.840,1.020) -- (9.180,1.020);
\draw[black] (8.840,1.360) -- (9.180,1.360);
\fill[color4] (9.180,0.000) rectangle (9.520,0.340);
\fill[color3] (9.180,0.340) rectangle (9.520,0.680);
\fill[color2] (9.180,0.680) rectangle (9.520,1.020);
\fill[color5] (9.180,1.020) rectangle (9.520,1.360);
\fill[color1] (9.180,1.360) rectangle (9.520,1.700);
\draw[black] (9.180,0.000) rectangle (9.520,1.700);
\draw[black] (9.180,0.340) -- (9.520,0.340);
\draw[black] (9.180,0.680) -- (9.520,0.680);
\draw[black] (9.180,1.020) -- (9.520,1.020);
\draw[black] (9.180,1.360) -- (9.520,1.360);
\fill[color3] (9.520,0.000) rectangle (9.860,0.340);
\fill[color4] (9.520,0.340) rectangle (9.860,0.680);
\fill[color2] (9.520,0.680) rectangle (9.860,1.020);
\fill[color5] (9.520,1.020) rectangle (9.860,1.360);
\fill[color1] (9.520,1.360) rectangle (9.860,1.700);
\draw[black] (9.520,0.000) rectangle (9.860,1.700);
\draw[black] (9.520,0.340) -- (9.860,0.340);
\draw[black] (9.520,0.680) -- (9.860,0.680);
\draw[black] (9.520,1.020) -- (9.860,1.020);
\draw[black] (9.520,1.360) -- (9.860,1.360);
\fill[color3] (9.860,0.000) rectangle (10.200,0.340);
\fill[color2] (9.860,0.340) rectangle (10.200,0.680);
\fill[color4] (9.860,0.680) rectangle (10.200,1.020);
\fill[color5] (9.860,1.020) rectangle (10.200,1.360);
\fill[color1] (9.860,1.360) rectangle (10.200,1.700);
\draw[black] (9.860,0.000) rectangle (10.200,1.700);
\draw[black] (9.860,0.340) -- (10.200,0.340);
\draw[black] (9.860,0.680) -- (10.200,0.680);
\draw[black] (9.860,1.020) -- (10.200,1.020);
\draw[black] (9.860,1.360) -- (10.200,1.360);
\fill[color3] (10.200,0.000) rectangle (10.540,0.340);
\fill[color2] (10.200,0.340) rectangle (10.540,0.680);
\fill[color5] (10.200,0.680) rectangle (10.540,1.020);
\fill[color4] (10.200,1.020) rectangle (10.540,1.360);
\fill[color1] (10.200,1.360) rectangle (10.540,1.700);
\draw[black] (10.200,0.000) rectangle (10.540,1.700);
\draw[black] (10.200,0.340) -- (10.540,0.340);
\draw[black] (10.200,0.680) -- (10.540,0.680);
\draw[black] (10.200,1.020) -- (10.540,1.020);
\draw[black] (10.200,1.360) -- (10.540,1.360);
\fill[color5] (10.540,0.000) rectangle (10.880,0.340);
\fill[color2] (10.540,0.340) rectangle (10.880,0.680);
\fill[color3] (10.540,0.680) rectangle (10.880,1.020);
\fill[color4] (10.540,1.020) rectangle (10.880,1.360);
\fill[color1] (10.540,1.360) rectangle (10.880,1.700);
\draw[black] (10.540,0.000) rectangle (10.880,1.700);
\draw[black] (10.540,0.340) -- (10.880,0.340);
\draw[black] (10.540,0.680) -- (10.880,0.680);
\draw[black] (10.540,1.020) -- (10.880,1.020);
\draw[black] (10.540,1.360) -- (10.880,1.360);
\fill[color2] (10.880,0.000) rectangle (11.220,0.340);
\fill[color5] (10.880,0.340) rectangle (11.220,0.680);
\fill[color3] (10.880,0.680) rectangle (11.220,1.020);
\fill[color4] (10.880,1.020) rectangle (11.220,1.360);
\fill[color1] (10.880,1.360) rectangle (11.220,1.700);
\draw[black] (10.880,0.000) rectangle (11.220,1.700);
\draw[black] (10.880,0.340) -- (11.220,0.340);
\draw[black] (10.880,0.680) -- (11.220,0.680);
\draw[black] (10.880,1.020) -- (11.220,1.020);
\draw[black] (10.880,1.360) -- (11.220,1.360);
\fill[color3] (11.220,0.000) rectangle (11.560,0.340);
\fill[color5] (11.220,0.340) rectangle (11.560,0.680);
\fill[color2] (11.220,0.680) rectangle (11.560,1.020);
\fill[color4] (11.220,1.020) rectangle (11.560,1.360);
\fill[color1] (11.220,1.360) rectangle (11.560,1.700);
\draw[black] (11.220,0.000) rectangle (11.560,1.700);
\draw[black] (11.220,0.340) -- (11.560,0.340);
\draw[black] (11.220,0.680) -- (11.560,0.680);
\draw[black] (11.220,1.020) -- (11.560,1.020);
\draw[black] (11.220,1.360) -- (11.560,1.360);
\fill[color5] (11.560,0.000) rectangle (11.900,0.340);
\fill[color3] (11.560,0.340) rectangle (11.900,0.680);
\fill[color2] (11.560,0.680) rectangle (11.900,1.020);
\fill[color4] (11.560,1.020) rectangle (11.900,1.360);
\fill[color1] (11.560,1.360) rectangle (11.900,1.700);
\draw[black] (11.560,0.000) rectangle (11.900,1.700);
\draw[black] (11.560,0.340) -- (11.900,0.340);
\draw[black] (11.560,0.680) -- (11.900,0.680);
\draw[black] (11.560,1.020) -- (11.900,1.020);
\draw[black] (11.560,1.360) -- (11.900,1.360);
\fill[color2] (11.900,0.000) rectangle (12.240,0.340);
\fill[color3] (11.900,0.340) rectangle (12.240,0.680);
\fill[color5] (11.900,0.680) rectangle (12.240,1.020);
\fill[color4] (11.900,1.020) rectangle (12.240,1.360);
\fill[color1] (11.900,1.360) rectangle (12.240,1.700);
\draw[black] (11.900,0.000) rectangle (12.240,1.700);
\draw[black] (11.900,0.340) -- (12.240,0.340);
\draw[black] (11.900,0.680) -- (12.240,0.680);
\draw[black] (11.900,1.020) -- (12.240,1.020);
\draw[black] (11.900,1.360) -- (12.240,1.360);
\fill[color2] (12.240,0.000) rectangle (12.580,0.340);
\fill[color4] (12.240,0.340) rectangle (12.580,0.680);
\fill[color5] (12.240,0.680) rectangle (12.580,1.020);
\fill[color3] (12.240,1.020) rectangle (12.580,1.360);
\fill[color1] (12.240,1.360) rectangle (12.580,1.700);
\draw[black] (12.240,0.000) rectangle (12.580,1.700);
\draw[black] (12.240,0.340) -- (12.580,0.340);
\draw[black] (12.240,0.680) -- (12.580,0.680);
\draw[black] (12.240,1.020) -- (12.580,1.020);
\draw[black] (12.240,1.360) -- (12.580,1.360);
\fill[color5] (12.580,0.000) rectangle (12.920,0.340);
\fill[color4] (12.580,0.340) rectangle (12.920,0.680);
\fill[color2] (12.580,0.680) rectangle (12.920,1.020);
\fill[color3] (12.580,1.020) rectangle (12.920,1.360);
\fill[color1] (12.580,1.360) rectangle (12.920,1.700);
\draw[black] (12.580,0.000) rectangle (12.920,1.700);
\draw[black] (12.580,0.340) -- (12.920,0.340);
\draw[black] (12.580,0.680) -- (12.920,0.680);
\draw[black] (12.580,1.020) -- (12.920,1.020);
\draw[black] (12.580,1.360) -- (12.920,1.360);
\fill[color5] (12.920,0.000) rectangle (13.260,0.340);
\fill[color2] (12.920,0.340) rectangle (13.260,0.680);
\fill[color4] (12.920,0.680) rectangle (13.260,1.020);
\fill[color3] (12.920,1.020) rectangle (13.260,1.360);
\fill[color1] (12.920,1.360) rectangle (13.260,1.700);
\draw[black] (12.920,0.000) rectangle (13.260,1.700);
\draw[black] (12.920,0.340) -- (13.260,0.340);
\draw[black] (12.920,0.680) -- (13.260,0.680);
\draw[black] (12.920,1.020) -- (13.260,1.020);
\draw[black] (12.920,1.360) -- (13.260,1.360);
\fill[color4] (13.260,0.000) rectangle (13.600,0.340);
\fill[color2] (13.260,0.340) rectangle (13.600,0.680);
\fill[color5] (13.260,0.680) rectangle (13.600,1.020);
\fill[color3] (13.260,1.020) rectangle (13.600,1.360);
\fill[color1] (13.260,1.360) rectangle (13.600,1.700);
\draw[black] (13.260,0.000) rectangle (13.600,1.700);
\draw[black] (13.260,0.340) -- (13.600,0.340);
\draw[black] (13.260,0.680) -- (13.600,0.680);
\draw[black] (13.260,1.020) -- (13.600,1.020);
\draw[black] (13.260,1.360) -- (13.600,1.360);
\fill[color4] (13.600,0.000) rectangle (13.940,0.340);
\fill[color5] (13.600,0.340) rectangle (13.940,0.680);
\fill[color2] (13.600,0.680) rectangle (13.940,1.020);
\fill[color3] (13.600,1.020) rectangle (13.940,1.360);
\fill[color1] (13.600,1.360) rectangle (13.940,1.700);
\draw[black] (13.600,0.000) rectangle (13.940,1.700);
\draw[black] (13.600,0.340) -- (13.940,0.340);
\draw[black] (13.600,0.680) -- (13.940,0.680);
\draw[black] (13.600,1.020) -- (13.940,1.020);
\draw[black] (13.600,1.360) -- (13.940,1.360);
\fill[color2] (13.940,0.000) rectangle (14.280,0.340);
\fill[color5] (13.940,0.340) rectangle (14.280,0.680);
\fill[color4] (13.940,0.680) rectangle (14.280,1.020);
\fill[color3] (13.940,1.020) rectangle (14.280,1.360);
\fill[color1] (13.940,1.360) rectangle (14.280,1.700);
\draw[black] (13.940,0.000) rectangle (14.280,1.700);
\draw[black] (13.940,0.340) -- (14.280,0.340);
\draw[black] (13.940,0.680) -- (14.280,0.680);
\draw[black] (13.940,1.020) -- (14.280,1.020);
\draw[black] (13.940,1.360) -- (14.280,1.360);
\fill[color3] (14.280,0.000) rectangle (14.620,0.340);
\fill[color5] (14.280,0.340) rectangle (14.620,0.680);
\fill[color4] (14.280,0.680) rectangle (14.620,1.020);
\fill[color2] (14.280,1.020) rectangle (14.620,1.360);
\fill[color1] (14.280,1.360) rectangle (14.620,1.700);
\draw[black] (14.280,0.000) rectangle (14.620,1.700);
\draw[black] (14.280,0.340) -- (14.620,0.340);
\draw[black] (14.280,0.680) -- (14.620,0.680);
\draw[black] (14.280,1.020) -- (14.620,1.020);
\draw[black] (14.280,1.360) -- (14.620,1.360);
\fill[color5] (14.620,0.000) rectangle (14.960,0.340);
\fill[color3] (14.620,0.340) rectangle (14.960,0.680);
\fill[color4] (14.620,0.680) rectangle (14.960,1.020);
\fill[color2] (14.620,1.020) rectangle (14.960,1.360);
\fill[color1] (14.620,1.360) rectangle (14.960,1.700);
\draw[black] (14.620,0.000) rectangle (14.960,1.700);
\draw[black] (14.620,0.340) -- (14.960,0.340);
\draw[black] (14.620,0.680) -- (14.960,0.680);
\draw[black] (14.620,1.020) -- (14.960,1.020);
\draw[black] (14.620,1.360) -- (14.960,1.360);
\fill[color5] (14.960,0.000) rectangle (15.300,0.340);
\fill[color4] (14.960,0.340) rectangle (15.300,0.680);
\fill[color3] (14.960,0.680) rectangle (15.300,1.020);
\fill[color2] (14.960,1.020) rectangle (15.300,1.360);
\fill[color1] (14.960,1.360) rectangle (15.300,1.700);
\draw[black] (14.960,0.000) rectangle (15.300,1.700);
\draw[black] (14.960,0.340) -- (15.300,0.340);
\draw[black] (14.960,0.680) -- (15.300,0.680);
\draw[black] (14.960,1.020) -- (15.300,1.020);
\draw[black] (14.960,1.360) -- (15.300,1.360);
\fill[color4] (15.300,0.000) rectangle (15.640,0.340);
\fill[color5] (15.300,0.340) rectangle (15.640,0.680);
\fill[color3] (15.300,0.680) rectangle (15.640,1.020);
\fill[color2] (15.300,1.020) rectangle (15.640,1.360);
\fill[color1] (15.300,1.360) rectangle (15.640,1.700);
\draw[black] (15.300,0.000) rectangle (15.640,1.700);
\draw[black] (15.300,0.340) -- (15.640,0.340);
\draw[black] (15.300,0.680) -- (15.640,0.680);
\draw[black] (15.300,1.020) -- (15.640,1.020);
\draw[black] (15.300,1.360) -- (15.640,1.360);
\fill[color4] (15.640,0.000) rectangle (15.980,0.340);
\fill[color3] (15.640,0.340) rectangle (15.980,0.680);
\fill[color5] (15.640,0.680) rectangle (15.980,1.020);
\fill[color2] (15.640,1.020) rectangle (15.980,1.360);
\fill[color1] (15.640,1.360) rectangle (15.980,1.700);
\draw[black] (15.640,0.000) rectangle (15.980,1.700);
\draw[black] (15.640,0.340) -- (15.980,0.340);
\draw[black] (15.640,0.680) -- (15.980,0.680);
\draw[black] (15.640,1.020) -- (15.980,1.020);
\draw[black] (15.640,1.360) -- (15.980,1.360);
\fill[color3] (15.980,0.000) rectangle (16.320,0.340);
\fill[color4] (15.980,0.340) rectangle (16.320,0.680);
\fill[color5] (15.980,0.680) rectangle (16.320,1.020);
\fill[color2] (15.980,1.020) rectangle (16.320,1.360);
\fill[color1] (15.980,1.360) rectangle (16.320,1.700);

\draw[black] (15.980,0.000) rectangle (16.320,1.700);
\draw[black] (15.980,0.340) -- (16.320,0.340);
\draw[black] (15.980,0.680) -- (16.320,0.680);
\draw[black] (15.980,1.020) -- (16.320,1.020);
\draw[black] (15.980,1.360) -- (16.320,1.360);
\fill[color3] (0.000,-3.750) rectangle (0.340,-3.410);
\fill[color4] (0.000,-3.410) rectangle (0.340,-3.070);
\fill[color5] (0.000,-3.070) rectangle (0.340,-2.730);
\fill[color1] (0.000,-2.730) rectangle (0.340,-2.390);
\fill[color2] (0.000,-2.390) rectangle (0.340,-2.050);
\draw[black] (0.000,-3.750) rectangle (0.340,-2.050);
\draw[black] (0.000,-3.410) -- (0.340,-3.410);
\draw[black] (0.000,-3.070) -- (0.340,-3.070);
\draw[black] (0.000,-2.730) -- (0.340,-2.730);
\draw[black] (0.000,-2.390) -- (0.340,-2.390);
\fill[color3] (0.340,-3.750) rectangle (0.680,-3.410);
\fill[color5] (0.340,-3.410) rectangle (0.680,-3.070);
\fill[color4] (0.340,-3.070) rectangle (0.680,-2.730);
\fill[color1] (0.340,-2.730) rectangle (0.680,-2.390);
\fill[color2] (0.340,-2.390) rectangle (0.680,-2.050);
\draw[black] (0.340,-3.750) rectangle (0.680,-2.050);
\draw[black] (0.340,-3.410) -- (0.680,-3.410);
\draw[black] (0.340,-3.070) -- (0.680,-3.070);
\draw[black] (0.340,-2.730) -- (0.680,-2.730);
\draw[black] (0.340,-2.390) -- (0.680,-2.390);
\fill[color5] (0.680,-3.750) rectangle (1.020,-3.410);
\fill[color3] (0.680,-3.410) rectangle (1.020,-3.070);
\fill[color4] (0.680,-3.070) rectangle (1.020,-2.730);
\fill[color1] (0.680,-2.730) rectangle (1.020,-2.390);
\fill[color2] (0.680,-2.390) rectangle (1.020,-2.050);
\draw[black] (0.680,-3.750) rectangle (1.020,-2.050);
\draw[black] (0.680,-3.410) -- (1.020,-3.410);
\draw[black] (0.680,-3.070) -- (1.020,-3.070);
\draw[black] (0.680,-2.730) -- (1.020,-2.730);
\draw[black] (0.680,-2.390) -- (1.020,-2.390);
\fill[color5] (1.020,-3.750) rectangle (1.360,-3.410);
\fill[color4] (1.020,-3.410) rectangle (1.360,-3.070);
\fill[color3] (1.020,-3.070) rectangle (1.360,-2.730);
\fill[color1] (1.020,-2.730) rectangle (1.360,-2.390);
\fill[color2] (1.020,-2.390) rectangle (1.360,-2.050);
\draw[black] (1.020,-3.750) rectangle (1.360,-2.050);
\draw[black] (1.020,-3.410) -- (1.360,-3.410);
\draw[black] (1.020,-3.070) -- (1.360,-3.070);
\draw[black] (1.020,-2.730) -- (1.360,-2.730);
\draw[black] (1.020,-2.390) -- (1.360,-2.390);
\fill[color4] (1.360,-3.750) rectangle (1.700,-3.410);
\fill[color5] (1.360,-3.410) rectangle (1.700,-3.070);
\fill[color3] (1.360,-3.070) rectangle (1.700,-2.730);
\fill[color1] (1.360,-2.730) rectangle (1.700,-2.390);
\fill[color2] (1.360,-2.390) rectangle (1.700,-2.050);
\draw[black] (1.360,-3.750) rectangle (1.700,-2.050);
\draw[black] (1.360,-3.410) -- (1.700,-3.410);
\draw[black] (1.360,-3.070) -- (1.700,-3.070);
\draw[black] (1.360,-2.730) -- (1.700,-2.730);
\draw[black] (1.360,-2.390) -- (1.700,-2.390);
\fill[color4] (1.700,-3.750) rectangle (2.040,-3.410);
\fill[color3] (1.700,-3.410) rectangle (2.040,-3.070);
\fill[color5] (1.700,-3.070) rectangle (2.040,-2.730);
\fill[color1] (1.700,-2.730) rectangle (2.040,-2.390);
\fill[color2] (1.700,-2.390) rectangle (2.040,-2.050);
\draw[black] (1.700,-3.750) rectangle (2.040,-2.050);
\draw[black] (1.700,-3.410) -- (2.040,-3.410);
\draw[black] (1.700,-3.070) -- (2.040,-3.070);
\draw[black] (1.700,-2.730) -- (2.040,-2.730);
\draw[black] (1.700,-2.390) -- (2.040,-2.390);
\fill[color4] (2.040,-3.750) rectangle (2.380,-3.410);
\fill[color3] (2.040,-3.410) rectangle (2.380,-3.070);
\fill[color1] (2.040,-3.070) rectangle (2.380,-2.730);
\fill[color5] (2.040,-2.730) rectangle (2.380,-2.390);
\fill[color2] (2.040,-2.390) rectangle (2.380,-2.050);
\draw[black] (2.040,-3.750) rectangle (2.380,-2.050);
\draw[black] (2.040,-3.410) -- (2.380,-3.410);
\draw[black] (2.040,-3.070) -- (2.380,-3.070);
\draw[black] (2.040,-2.730) -- (2.380,-2.730);
\draw[black] (2.040,-2.390) -- (2.380,-2.390);
\fill[color1] (2.380,-3.750) rectangle (2.720,-3.410);
\fill[color3] (2.380,-3.410) rectangle (2.720,-3.070);
\fill[color4] (2.380,-3.070) rectangle (2.720,-2.730);
\fill[color5] (2.380,-2.730) rectangle (2.720,-2.390);
\fill[color2] (2.380,-2.390) rectangle (2.720,-2.050);
\draw[black] (2.380,-3.750) rectangle (2.720,-2.050);
\draw[black] (2.380,-3.410) -- (2.720,-3.410);
\draw[black] (2.380,-3.070) -- (2.720,-3.070);
\draw[black] (2.380,-2.730) -- (2.720,-2.730);
\draw[black] (2.380,-2.390) -- (2.720,-2.390);
\fill[color3] (2.720,-3.750) rectangle (3.060,-3.410);
\fill[color1] (2.720,-3.410) rectangle (3.060,-3.070);
\fill[color4] (2.720,-3.070) rectangle (3.060,-2.730);
\fill[color5] (2.720,-2.730) rectangle (3.060,-2.390);
\fill[color2] (2.720,-2.390) rectangle (3.060,-2.050);
\draw[black] (2.720,-3.750) rectangle (3.060,-2.050);
\draw[black] (2.720,-3.410) -- (3.060,-3.410);
\draw[black] (2.720,-3.070) -- (3.060,-3.070);
\draw[black] (2.720,-2.730) -- (3.060,-2.730);
\draw[black] (2.720,-2.390) -- (3.060,-2.390);
\fill[color4] (3.060,-3.750) rectangle (3.400,-3.410);
\fill[color1] (3.060,-3.410) rectangle (3.400,-3.070);
\fill[color3] (3.060,-3.070) rectangle (3.400,-2.730);
\fill[color5] (3.060,-2.730) rectangle (3.400,-2.390);
\fill[color2] (3.060,-2.390) rectangle (3.400,-2.050);
\draw[black] (3.060,-3.750) rectangle (3.400,-2.050);
\draw[black] (3.060,-3.410) -- (3.400,-3.410);
\draw[black] (3.060,-3.070) -- (3.400,-3.070);
\draw[black] (3.060,-2.730) -- (3.400,-2.730);
\draw[black] (3.060,-2.390) -- (3.400,-2.390);
\fill[color1] (3.400,-3.750) rectangle (3.740,-3.410);
\fill[color4] (3.400,-3.410) rectangle (3.740,-3.070);
\fill[color3] (3.400,-3.070) rectangle (3.740,-2.730);
\fill[color5] (3.400,-2.730) rectangle (3.740,-2.390);
\fill[color2] (3.400,-2.390) rectangle (3.740,-2.050);
\draw[black] (3.400,-3.750) rectangle (3.740,-2.050);
\draw[black] (3.400,-3.410) -- (3.740,-3.410);
\draw[black] (3.400,-3.070) -- (3.740,-3.070);
\draw[black] (3.400,-2.730) -- (3.740,-2.730);
\draw[black] (3.400,-2.390) -- (3.740,-2.390);
\fill[color3] (3.740,-3.750) rectangle (4.080,-3.410);
\fill[color4] (3.740,-3.410) rectangle (4.080,-3.070);
\fill[color1] (3.740,-3.070) rectangle (4.080,-2.730);
\fill[color5] (3.740,-2.730) rectangle (4.080,-2.390);
\fill[color2] (3.740,-2.390) rectangle (4.080,-2.050);
\draw[black] (3.740,-3.750) rectangle (4.080,-2.050);
\draw[black] (3.740,-3.410) -- (4.080,-3.410);
\draw[black] (3.740,-3.070) -- (4.080,-3.070);
\draw[black] (3.740,-2.730) -- (4.080,-2.730);
\draw[black] (3.740,-2.390) -- (4.080,-2.390);
\fill[color3] (4.080,-3.750) rectangle (4.420,-3.410);
\fill[color5] (4.080,-3.410) rectangle (4.420,-3.070);
\fill[color1] (4.080,-3.070) rectangle (4.420,-2.730);
\fill[color4] (4.080,-2.730) rectangle (4.420,-2.390);
\fill[color2] (4.080,-2.390) rectangle (4.420,-2.050);
\draw[black] (4.080,-3.750) rectangle (4.420,-2.050);
\draw[black] (4.080,-3.410) -- (4.420,-3.410);
\draw[black] (4.080,-3.070) -- (4.420,-3.070);
\draw[black] (4.080,-2.730) -- (4.420,-2.730);
\draw[black] (4.080,-2.390) -- (4.420,-2.390);
\fill[color1] (4.420,-3.750) rectangle (4.760,-3.410);
\fill[color5] (4.420,-3.410) rectangle (4.760,-3.070);
\fill[color3] (4.420,-3.070) rectangle (4.760,-2.730);
\fill[color4] (4.420,-2.730) rectangle (4.760,-2.390);
\fill[color2] (4.420,-2.390) rectangle (4.760,-2.050);
\draw[black] (4.420,-3.750) rectangle (4.760,-2.050);
\draw[black] (4.420,-3.410) -- (4.760,-3.410);
\draw[black] (4.420,-3.070) -- (4.760,-3.070);
\draw[black] (4.420,-2.730) -- (4.760,-2.730);
\draw[black] (4.420,-2.390) -- (4.760,-2.390);
\fill[color1] (4.760,-3.750) rectangle (5.100,-3.410);
\fill[color3] (4.760,-3.410) rectangle (5.100,-3.070);
\fill[color5] (4.760,-3.070) rectangle (5.100,-2.730);
\fill[color4] (4.760,-2.730) rectangle (5.100,-2.390);
\fill[color2] (4.760,-2.390) rectangle (5.100,-2.050);
\draw[black] (4.760,-3.750) rectangle (5.100,-2.050);
\draw[black] (4.760,-3.410) -- (5.100,-3.410);
\draw[black] (4.760,-3.070) -- (5.100,-3.070);
\draw[black] (4.760,-2.730) -- (5.100,-2.730);
\draw[black] (4.760,-2.390) -- (5.100,-2.390);
\fill[color5] (5.100,-3.750) rectangle (5.440,-3.410);
\fill[color3] (5.100,-3.410) rectangle (5.440,-3.070);
\fill[color1] (5.100,-3.070) rectangle (5.440,-2.730);
\fill[color4] (5.100,-2.730) rectangle (5.440,-2.390);
\fill[color2] (5.100,-2.390) rectangle (5.440,-2.050);
\draw[black] (5.100,-3.750) rectangle (5.440,-2.050);
\draw[black] (5.100,-3.410) -- (5.440,-3.410);
\draw[black] (5.100,-3.070) -- (5.440,-3.070);
\draw[black] (5.100,-2.730) -- (5.440,-2.730);
\draw[black] (5.100,-2.390) -- (5.440,-2.390);
\fill[color5] (5.440,-3.750) rectangle (5.780,-3.410);
\fill[color1] (5.440,-3.410) rectangle (5.780,-3.070);
\fill[color3] (5.440,-3.070) rectangle (5.780,-2.730);
\fill[color4] (5.440,-2.730) rectangle (5.780,-2.390);
\fill[color2] (5.440,-2.390) rectangle (5.780,-2.050);
\draw[black] (5.440,-3.750) rectangle (5.780,-2.050);
\draw[black] (5.440,-3.410) -- (5.780,-3.410);
\draw[black] (5.440,-3.070) -- (5.780,-3.070);
\draw[black] (5.440,-2.730) -- (5.780,-2.730);
\draw[black] (5.440,-2.390) -- (5.780,-2.390);
\fill[color3] (5.780,-3.750) rectangle (6.120,-3.410);
\fill[color1] (5.780,-3.410) rectangle (6.120,-3.070);
\fill[color5] (5.780,-3.070) rectangle (6.120,-2.730);
\fill[color4] (5.780,-2.730) rectangle (6.120,-2.390);
\fill[color2] (5.780,-2.390) rectangle (6.120,-2.050);
\draw[black] (5.780,-3.750) rectangle (6.120,-2.050);
\draw[black] (5.780,-3.410) -- (6.120,-3.410);
\draw[black] (5.780,-3.070) -- (6.120,-3.070);
\draw[black] (5.780,-2.730) -- (6.120,-2.730);
\draw[black] (5.780,-2.390) -- (6.120,-2.390);
\fill[color4] (6.120,-3.750) rectangle (6.460,-3.410);
\fill[color1] (6.120,-3.410) rectangle (6.460,-3.070);
\fill[color5] (6.120,-3.070) rectangle (6.460,-2.730);
\fill[color3] (6.120,-2.730) rectangle (6.460,-2.390);
\fill[color2] (6.120,-2.390) rectangle (6.460,-2.050);
\draw[black] (6.120,-3.750) rectangle (6.460,-2.050);
\draw[black] (6.120,-3.410) -- (6.460,-3.410);
\draw[black] (6.120,-3.070) -- (6.460,-3.070);
\draw[black] (6.120,-2.730) -- (6.460,-2.730);
\draw[black] (6.120,-2.390) -- (6.460,-2.390);
\fill[color1] (6.460,-3.750) rectangle (6.800,-3.410);
\fill[color4] (6.460,-3.410) rectangle (6.800,-3.070);
\fill[color5] (6.460,-3.070) rectangle (6.800,-2.730);
\fill[color3] (6.460,-2.730) rectangle (6.800,-2.390);
\fill[color2] (6.460,-2.390) rectangle (6.800,-2.050);
\draw[black] (6.460,-3.750) rectangle (6.800,-2.050);
\draw[black] (6.460,-3.410) -- (6.800,-3.410);
\draw[black] (6.460,-3.070) -- (6.800,-3.070);
\draw[black] (6.460,-2.730) -- (6.800,-2.730);
\draw[black] (6.460,-2.390) -- (6.800,-2.390);
\fill[color1] (6.800,-3.750) rectangle (7.140,-3.410);
\fill[color5] (6.800,-3.410) rectangle (7.140,-3.070);
\fill[color4] (6.800,-3.070) rectangle (7.140,-2.730);
\fill[color3] (6.800,-2.730) rectangle (7.140,-2.390);
\fill[color2] (6.800,-2.390) rectangle (7.140,-2.050);
\draw[black] (6.800,-3.750) rectangle (7.140,-2.050);
\draw[black] (6.800,-3.410) -- (7.140,-3.410);
\draw[black] (6.800,-3.070) -- (7.140,-3.070);
\draw[black] (6.800,-2.730) -- (7.140,-2.730);
\draw[black] (6.800,-2.390) -- (7.140,-2.390);
\fill[color5] (7.140,-3.750) rectangle (7.480,-3.410);
\fill[color1] (7.140,-3.410) rectangle (7.480,-3.070);
\fill[color4] (7.140,-3.070) rectangle (7.480,-2.730);
\fill[color3] (7.140,-2.730) rectangle (7.480,-2.390);
\fill[color2] (7.140,-2.390) rectangle (7.480,-2.050);
\draw[black] (7.140,-3.750) rectangle (7.480,-2.050);
\draw[black] (7.140,-3.410) -- (7.480,-3.410);
\draw[black] (7.140,-3.070) -- (7.480,-3.070);
\draw[black] (7.140,-2.730) -- (7.480,-2.730);
\draw[black] (7.140,-2.390) -- (7.480,-2.390);
\fill[color5] (7.480,-3.750) rectangle (7.820,-3.410);
\fill[color4] (7.480,-3.410) rectangle (7.820,-3.070);
\fill[color1] (7.480,-3.070) rectangle (7.820,-2.730);
\fill[color3] (7.480,-2.730) rectangle (7.820,-2.390);
\fill[color2] (7.480,-2.390) rectangle (7.820,-2.050);
\draw[black] (7.480,-3.750) rectangle (7.820,-2.050);
\draw[black] (7.480,-3.410) -- (7.820,-3.410);
\draw[black] (7.480,-3.070) -- (7.820,-3.070);
\draw[black] (7.480,-2.730) -- (7.820,-2.730);
\draw[black] (7.480,-2.390) -- (7.820,-2.390);
\fill[color4] (7.820,-3.750) rectangle (8.160,-3.410);
\fill[color5] (7.820,-3.410) rectangle (8.160,-3.070);
\fill[color1] (7.820,-3.070) rectangle (8.160,-2.730);
\fill[color3] (7.820,-2.730) rectangle (8.160,-2.390);
\fill[color2] (7.820,-2.390) rectangle (8.160,-2.050);

\draw[black] (7.820,-3.750) rectangle (8.160,-2.050);
\draw[black] (7.820,-3.410) -- (8.160,-3.410);
\draw[black] (7.820,-3.070) -- (8.160,-3.070);
\draw[black] (7.820,-2.730) -- (8.160,-2.730);
\draw[black] (7.820,-2.390) -- (8.160,-2.390);
\fill[color4] (8.160,-3.750) rectangle (8.500,-3.410);
\fill[color5] (8.160,-3.410) rectangle (8.500,-3.070);
\fill[color1] (8.160,-3.070) rectangle (8.500,-2.730);
\fill[color2] (8.160,-2.730) rectangle (8.500,-2.390);
\fill[color3] (8.160,-2.390) rectangle (8.500,-2.050);
\draw[black] (8.160,-3.750) rectangle (8.500,-2.050);
\draw[black] (8.160,-3.410) -- (8.500,-3.410);
\draw[black] (8.160,-3.070) -- (8.500,-3.070);
\draw[black] (8.160,-2.730) -- (8.500,-2.730);
\draw[black] (8.160,-2.390) -- (8.500,-2.390);
\fill[color4] (8.500,-3.750) rectangle (8.840,-3.410);
\fill[color1] (8.500,-3.410) rectangle (8.840,-3.070);
\fill[color5] (8.500,-3.070) rectangle (8.840,-2.730);
\fill[color2] (8.500,-2.730) rectangle (8.840,-2.390);
\fill[color3] (8.500,-2.390) rectangle (8.840,-2.050);
\draw[black] (8.500,-3.750) rectangle (8.840,-2.050);
\draw[black] (8.500,-3.410) -- (8.840,-3.410);
\draw[black] (8.500,-3.070) -- (8.840,-3.070);
\draw[black] (8.500,-2.730) -- (8.840,-2.730);
\draw[black] (8.500,-2.390) -- (8.840,-2.390);
\fill[color1] (8.840,-3.750) rectangle (9.180,-3.410);
\fill[color4] (8.840,-3.410) rectangle (9.180,-3.070);
\fill[color5] (8.840,-3.070) rectangle (9.180,-2.730);
\fill[color2] (8.840,-2.730) rectangle (9.180,-2.390);
\fill[color3] (8.840,-2.390) rectangle (9.180,-2.050);
\draw[black] (8.840,-3.750) rectangle (9.180,-2.050);
\draw[black] (8.840,-3.410) -- (9.180,-3.410);
\draw[black] (8.840,-3.070) -- (9.180,-3.070);
\draw[black] (8.840,-2.730) -- (9.180,-2.730);
\draw[black] (8.840,-2.390) -- (9.180,-2.390);
\fill[color1] (9.180,-3.750) rectangle (9.520,-3.410);
\fill[color5] (9.180,-3.410) rectangle (9.520,-3.070);
\fill[color4] (9.180,-3.070) rectangle (9.520,-2.730);
\fill[color2] (9.180,-2.730) rectangle (9.520,-2.390);
\fill[color3] (9.180,-2.390) rectangle (9.520,-2.050);
\draw[black] (9.180,-3.750) rectangle (9.520,-2.050);
\draw[black] (9.180,-3.410) -- (9.520,-3.410);
\draw[black] (9.180,-3.070) -- (9.520,-3.070);
\draw[black] (9.180,-2.730) -- (9.520,-2.730);
\draw[black] (9.180,-2.390) -- (9.520,-2.390);
\fill[color5] (9.520,-3.750) rectangle (9.860,-3.410);
\fill[color1] (9.520,-3.410) rectangle (9.860,-3.070);
\fill[color4] (9.520,-3.070) rectangle (9.860,-2.730);
\fill[color2] (9.520,-2.730) rectangle (9.860,-2.390);
\fill[color3] (9.520,-2.390) rectangle (9.860,-2.050);
\draw[black] (9.520,-3.750) rectangle (9.860,-2.050);
\draw[black] (9.520,-3.410) -- (9.860,-3.410);
\draw[black] (9.520,-3.070) -- (9.860,-3.070);
\draw[black] (9.520,-2.730) -- (9.860,-2.730);
\draw[black] (9.520,-2.390) -- (9.860,-2.390);
\fill[color5] (9.860,-3.750) rectangle (10.200,-3.410);
\fill[color4] (9.860,-3.410) rectangle (10.200,-3.070);
\fill[color1] (9.860,-3.070) rectangle (10.200,-2.730);
\fill[color2] (9.860,-2.730) rectangle (10.200,-2.390);
\fill[color3] (9.860,-2.390) rectangle (10.200,-2.050);
\draw[black] (9.860,-3.750) rectangle (10.200,-2.050);
\draw[black] (9.860,-3.410) -- (10.200,-3.410);
\draw[black] (9.860,-3.070) -- (10.200,-3.070);
\draw[black] (9.860,-2.730) -- (10.200,-2.730);
\draw[black] (9.860,-2.390) -- (10.200,-2.390);
\fill[color5] (10.200,-3.750) rectangle (10.540,-3.410);
\fill[color4] (10.200,-3.410) rectangle (10.540,-3.070);
\fill[color2] (10.200,-3.070) rectangle (10.540,-2.730);
\fill[color1] (10.200,-2.730) rectangle (10.540,-2.390);
\fill[color3] (10.200,-2.390) rectangle (10.540,-2.050);
\draw[black] (10.200,-3.750) rectangle (10.540,-2.050);
\draw[black] (10.200,-3.410) -- (10.540,-3.410);
\draw[black] (10.200,-3.070) -- (10.540,-3.070);
\draw[black] (10.200,-2.730) -- (10.540,-2.730);
\draw[black] (10.200,-2.390) -- (10.540,-2.390);
\fill[color2] (10.540,-3.750) rectangle (10.880,-3.410);
\fill[color4] (10.540,-3.410) rectangle (10.880,-3.070);
\fill[color5] (10.540,-3.070) rectangle (10.880,-2.730);
\fill[color1] (10.540,-2.730) rectangle (10.880,-2.390);
\fill[color3] (10.540,-2.390) rectangle (10.880,-2.050);
\draw[black] (10.540,-3.750) rectangle (10.880,-2.050);
\draw[black] (10.540,-3.410) -- (10.880,-3.410);
\draw[black] (10.540,-3.070) -- (10.880,-3.070);
\draw[black] (10.540,-2.730) -- (10.880,-2.730);
\draw[black] (10.540,-2.390) -- (10.880,-2.390);
\fill[color4] (10.880,-3.750) rectangle (11.220,-3.410);
\fill[color2] (10.880,-3.410) rectangle (11.220,-3.070);
\fill[color5] (10.880,-3.070) rectangle (11.220,-2.730);
\fill[color1] (10.880,-2.730) rectangle (11.220,-2.390);
\fill[color3] (10.880,-2.390) rectangle (11.220,-2.050);
\draw[black] (10.880,-3.750) rectangle (11.220,-2.050);
\draw[black] (10.880,-3.410) -- (11.220,-3.410);
\draw[black] (10.880,-3.070) -- (11.220,-3.070);
\draw[black] (10.880,-2.730) -- (11.220,-2.730);
\draw[black] (10.880,-2.390) -- (11.220,-2.390);
\fill[color5] (11.220,-3.750) rectangle (11.560,-3.410);
\fill[color2] (11.220,-3.410) rectangle (11.560,-3.070);
\fill[color4] (11.220,-3.070) rectangle (11.560,-2.730);
\fill[color1] (11.220,-2.730) rectangle (11.560,-2.390);
\fill[color3] (11.220,-2.390) rectangle (11.560,-2.050);
\draw[black] (11.220,-3.750) rectangle (11.560,-2.050);
\draw[black] (11.220,-3.410) -- (11.560,-3.410);
\draw[black] (11.220,-3.070) -- (11.560,-3.070);
\draw[black] (11.220,-2.730) -- (11.560,-2.730);
\draw[black] (11.220,-2.390) -- (11.560,-2.390);
\fill[color2] (11.560,-3.750) rectangle (11.900,-3.410);
\fill[color5] (11.560,-3.410) rectangle (11.900,-3.070);
\fill[color4] (11.560,-3.070) rectangle (11.900,-2.730);
\fill[color1] (11.560,-2.730) rectangle (11.900,-2.390);
\fill[color3] (11.560,-2.390) rectangle (11.900,-2.050);
\draw[black] (11.560,-3.750) rectangle (11.900,-2.050);
\draw[black] (11.560,-3.410) -- (11.900,-3.410);
\draw[black] (11.560,-3.070) -- (11.900,-3.070);
\draw[black] (11.560,-2.730) -- (11.900,-2.730);
\draw[black] (11.560,-2.390) -- (11.900,-2.390);
\fill[color4] (11.900,-3.750) rectangle (12.240,-3.410);
\fill[color5] (11.900,-3.410) rectangle (12.240,-3.070);
\fill[color2] (11.900,-3.070) rectangle (12.240,-2.730);
\fill[color1] (11.900,-2.730) rectangle (12.240,-2.390);
\fill[color3] (11.900,-2.390) rectangle (12.240,-2.050);
\draw[black] (11.900,-3.750) rectangle (12.240,-2.050);
\draw[black] (11.900,-3.410) -- (12.240,-3.410);
\draw[black] (11.900,-3.070) -- (12.240,-3.070);
\draw[black] (11.900,-2.730) -- (12.240,-2.730);
\draw[black] (11.900,-2.390) -- (12.240,-2.390);
\fill[color4] (12.240,-3.750) rectangle (12.580,-3.410);
\fill[color1] (12.240,-3.410) rectangle (12.580,-3.070);
\fill[color2] (12.240,-3.070) rectangle (12.580,-2.730);
\fill[color5] (12.240,-2.730) rectangle (12.580,-2.390);
\fill[color3] (12.240,-2.390) rectangle (12.580,-2.050);
\draw[black] (12.240,-3.750) rectangle (12.580,-2.050);
\draw[black] (12.240,-3.410) -- (12.580,-3.410);
\draw[black] (12.240,-3.070) -- (12.580,-3.070);
\draw[black] (12.240,-2.730) -- (12.580,-2.730);
\draw[black] (12.240,-2.390) -- (12.580,-2.390);
\fill[color2] (12.580,-3.750) rectangle (12.920,-3.410);
\fill[color1] (12.580,-3.410) rectangle (12.920,-3.070);
\fill[color4] (12.580,-3.070) rectangle (12.920,-2.730);
\fill[color5] (12.580,-2.730) rectangle (12.920,-2.390);
\fill[color3] (12.580,-2.390) rectangle (12.920,-2.050);
\draw[black] (12.580,-3.750) rectangle (12.920,-2.050);
\draw[black] (12.580,-3.410) -- (12.920,-3.410);
\draw[black] (12.580,-3.070) -- (12.920,-3.070);
\draw[black] (12.580,-2.730) -- (12.920,-2.730);
\draw[black] (12.580,-2.390) -- (12.920,-2.390);
\fill[color2] (12.920,-3.750) rectangle (13.260,-3.410);
\fill[color4] (12.920,-3.410) rectangle (13.260,-3.070);
\fill[color1] (12.920,-3.070) rectangle (13.260,-2.730);
\fill[color5] (12.920,-2.730) rectangle (13.260,-2.390);
\fill[color3] (12.920,-2.390) rectangle (13.260,-2.050);
\draw[black] (12.920,-3.750) rectangle (13.260,-2.050);
\draw[black] (12.920,-3.410) -- (13.260,-3.410);
\draw[black] (12.920,-3.070) -- (13.260,-3.070);
\draw[black] (12.920,-2.730) -- (13.260,-2.730);
\draw[black] (12.920,-2.390) -- (13.260,-2.390);
\fill[color1] (13.260,-3.750) rectangle (13.600,-3.410);
\fill[color4] (13.260,-3.410) rectangle (13.600,-3.070);
\fill[color2] (13.260,-3.070) rectangle (13.600,-2.730);
\fill[color5] (13.260,-2.730) rectangle (13.600,-2.390);
\fill[color3] (13.260,-2.390) rectangle (13.600,-2.050);
\draw[black] (13.260,-3.750) rectangle (13.600,-2.050);
\draw[black] (13.260,-3.410) -- (13.600,-3.410);
\draw[black] (13.260,-3.070) -- (13.600,-3.070);
\draw[black] (13.260,-2.730) -- (13.600,-2.730);
\draw[black] (13.260,-2.390) -- (13.600,-2.390);
\fill[color1] (13.600,-3.750) rectangle (13.940,-3.410);
\fill[color2] (13.600,-3.410) rectangle (13.940,-3.070);
\fill[color4] (13.600,-3.070) rectangle (13.940,-2.730);
\fill[color5] (13.600,-2.730) rectangle (13.940,-2.390);
\fill[color3] (13.600,-2.390) rectangle (13.940,-2.050);
\draw[black] (13.600,-3.750) rectangle (13.940,-2.050);
\draw[black] (13.600,-3.410) -- (13.940,-3.410);
\draw[black] (13.600,-3.070) -- (13.940,-3.070);
\draw[black] (13.600,-2.730) -- (13.940,-2.730);
\draw[black] (13.600,-2.390) -- (13.940,-2.390);
\fill[color4] (13.940,-3.750) rectangle (14.280,-3.410);
\fill[color2] (13.940,-3.410) rectangle (14.280,-3.070);
\fill[color1] (13.940,-3.070) rectangle (14.280,-2.730);
\fill[color5] (13.940,-2.730) rectangle (14.280,-2.390);
\fill[color3] (13.940,-2.390) rectangle (14.280,-2.050);
\draw[black] (13.940,-3.750) rectangle (14.280,-2.050);
\draw[black] (13.940,-3.410) -- (14.280,-3.410);
\draw[black] (13.940,-3.070) -- (14.280,-3.070);
\draw[black] (13.940,-2.730) -- (14.280,-2.730);
\draw[black] (13.940,-2.390) -- (14.280,-2.390);
\fill[color5] (14.280,-3.750) rectangle (14.620,-3.410);
\fill[color2] (14.280,-3.410) rectangle (14.620,-3.070);
\fill[color1] (14.280,-3.070) rectangle (14.620,-2.730);
\fill[color4] (14.280,-2.730) rectangle (14.620,-2.390);
\fill[color3] (14.280,-2.390) rectangle (14.620,-2.050);
\draw[black] (14.280,-3.750) rectangle (14.620,-2.050);
\draw[black] (14.280,-3.410) -- (14.620,-3.410);
\draw[black] (14.280,-3.070) -- (14.620,-3.070);
\draw[black] (14.280,-2.730) -- (14.620,-2.730);
\draw[black] (14.280,-2.390) -- (14.620,-2.390);
\fill[color2] (14.620,-3.750) rectangle (14.960,-3.410);
\fill[color5] (14.620,-3.410) rectangle (14.960,-3.070);
\fill[color1] (14.620,-3.070) rectangle (14.960,-2.730);
\fill[color4] (14.620,-2.730) rectangle (14.960,-2.390);
\fill[color3] (14.620,-2.390) rectangle (14.960,-2.050);
\draw[black] (14.620,-3.750) rectangle (14.960,-2.050);
\draw[black] (14.620,-3.410) -- (14.960,-3.410);
\draw[black] (14.620,-3.070) -- (14.960,-3.070);
\draw[black] (14.620,-2.730) -- (14.960,-2.730);
\draw[black] (14.620,-2.390) -- (14.960,-2.390);
\fill[color2] (14.960,-3.750) rectangle (15.300,-3.410);
\fill[color1] (14.960,-3.410) rectangle (15.300,-3.070);
\fill[color5] (14.960,-3.070) rectangle (15.300,-2.730);
\fill[color4] (14.960,-2.730) rectangle (15.300,-2.390);
\fill[color3] (14.960,-2.390) rectangle (15.300,-2.050);
\draw[black] (14.960,-3.750) rectangle (15.300,-2.050);
\draw[black] (14.960,-3.410) -- (15.300,-3.410);
\draw[black] (14.960,-3.070) -- (15.300,-3.070);
\draw[black] (14.960,-2.730) -- (15.300,-2.730);
\draw[black] (14.960,-2.390) -- (15.300,-2.390);
\fill[color1] (15.300,-3.750) rectangle (15.640,-3.410);
\fill[color2] (15.300,-3.410) rectangle (15.640,-3.070);
\fill[color5] (15.300,-3.070) rectangle (15.640,-2.730);
\fill[color4] (15.300,-2.730) rectangle (15.640,-2.390);
\fill[color3] (15.300,-2.390) rectangle (15.640,-2.050);
\draw[black] (15.300,-3.750) rectangle (15.640,-2.050);
\draw[black] (15.300,-3.410) -- (15.640,-3.410);
\draw[black] (15.300,-3.070) -- (15.640,-3.070);
\draw[black] (15.300,-2.730) -- (15.640,-2.730);
\draw[black] (15.300,-2.390) -- (15.640,-2.390);
\fill[color1] (15.640,-3.750) rectangle (15.980,-3.410);
\fill[color5] (15.640,-3.410) rectangle (15.980,-3.070);
\fill[color2] (15.640,-3.070) rectangle (15.980,-2.730);
\fill[color4] (15.640,-2.730) rectangle (15.980,-2.390);
\fill[color3] (15.640,-2.390) rectangle (15.980,-2.050);
\draw[black] (15.640,-3.750) rectangle (15.980,-2.050);
\draw[black] (15.640,-3.410) -- (15.980,-3.410);
\draw[black] (15.640,-3.070) -- (15.980,-3.070);
\draw[black] (15.640,-2.730) -- (15.980,-2.730);
\draw[black] (15.640,-2.390) -- (15.980,-2.390);
\fill[color5] (15.980,-3.750) rectangle (16.320,-3.410);
\fill[color1] (15.980,-3.410) rectangle (16.320,-3.070);
\fill[color2] (15.980,-3.070) rectangle (16.320,-2.730);
\fill[color4] (15.980,-2.730) rectangle (16.320,-2.390);
\fill[color3] (15.980,-2.390) rectangle (16.320,-2.050);

\draw[black] (15.980,-3.750) rectangle (16.320,-2.050);
\draw[black] (15.980,-3.410) -- (16.320,-3.410);
\draw[black] (15.980,-3.070) -- (16.320,-3.070);
\draw[black] (15.980,-2.730) -- (16.320,-2.730);
\draw[black] (15.980,-2.390) -- (16.320,-2.390);
\fill[color5] (0.000,-7.500) rectangle (0.340,-7.160);
\fill[color1] (0.000,-7.160) rectangle (0.340,-6.820);
\fill[color2] (0.000,-6.820) rectangle (0.340,-6.480);
\fill[color3] (0.000,-6.480) rectangle (0.340,-6.140);
\fill[color4] (0.000,-6.140) rectangle (0.340,-5.800);
\draw[black] (0.000,-7.500) rectangle (0.340,-5.800);
\draw[black] (0.000,-7.160) -- (0.340,-7.160);
\draw[black] (0.000,-6.820) -- (0.340,-6.820);
\draw[black] (0.000,-6.480) -- (0.340,-6.480);
\draw[black] (0.000,-6.140) -- (0.340,-6.140);
\fill[color5] (0.340,-7.500) rectangle (0.680,-7.160);
\fill[color2] (0.340,-7.160) rectangle (0.680,-6.820);
\fill[color1] (0.340,-6.820) rectangle (0.680,-6.480);
\fill[color3] (0.340,-6.480) rectangle (0.680,-6.140);
\fill[color4] (0.340,-6.140) rectangle (0.680,-5.800);
\draw[black] (0.340,-7.500) rectangle (0.680,-5.800);
\draw[black] (0.340,-7.160) -- (0.680,-7.160);
\draw[black] (0.340,-6.820) -- (0.680,-6.820);
\draw[black] (0.340,-6.480) -- (0.680,-6.480);
\draw[black] (0.340,-6.140) -- (0.680,-6.140);
\fill[color2] (0.680,-7.500) rectangle (1.020,-7.160);
\fill[color5] (0.680,-7.160) rectangle (1.020,-6.820);
\fill[color1] (0.680,-6.820) rectangle (1.020,-6.480);
\fill[color3] (0.680,-6.480) rectangle (1.020,-6.140);
\fill[color4] (0.680,-6.140) rectangle (1.020,-5.800);
\draw[black] (0.680,-7.500) rectangle (1.020,-5.800);
\draw[black] (0.680,-7.160) -- (1.020,-7.160);
\draw[black] (0.680,-6.820) -- (1.020,-6.820);
\draw[black] (0.680,-6.480) -- (1.020,-6.480);
\draw[black] (0.680,-6.140) -- (1.020,-6.140);
\fill[color2] (1.020,-7.500) rectangle (1.360,-7.160);
\fill[color1] (1.020,-7.160) rectangle (1.360,-6.820);
\fill[color5] (1.020,-6.820) rectangle (1.360,-6.480);
\fill[color3] (1.020,-6.480) rectangle (1.360,-6.140);
\fill[color4] (1.020,-6.140) rectangle (1.360,-5.800);
\draw[black] (1.020,-7.500) rectangle (1.360,-5.800);
\draw[black] (1.020,-7.160) -- (1.360,-7.160);
\draw[black] (1.020,-6.820) -- (1.360,-6.820);
\draw[black] (1.020,-6.480) -- (1.360,-6.480);
\draw[black] (1.020,-6.140) -- (1.360,-6.140);
\fill[color1] (1.360,-7.500) rectangle (1.700,-7.160);
\fill[color2] (1.360,-7.160) rectangle (1.700,-6.820);
\fill[color5] (1.360,-6.820) rectangle (1.700,-6.480);
\fill[color3] (1.360,-6.480) rectangle (1.700,-6.140);
\fill[color4] (1.360,-6.140) rectangle (1.700,-5.800);
\draw[black] (1.360,-7.500) rectangle (1.700,-5.800);
\draw[black] (1.360,-7.160) -- (1.700,-7.160);
\draw[black] (1.360,-6.820) -- (1.700,-6.820);
\draw[black] (1.360,-6.480) -- (1.700,-6.480);
\draw[black] (1.360,-6.140) -- (1.700,-6.140);
\fill[color1] (1.700,-7.500) rectangle (2.040,-7.160);
\fill[color5] (1.700,-7.160) rectangle (2.040,-6.820);
\fill[color2] (1.700,-6.820) rectangle (2.040,-6.480);
\fill[color3] (1.700,-6.480) rectangle (2.040,-6.140);
\fill[color4] (1.700,-6.140) rectangle (2.040,-5.800);
\draw[black] (1.700,-7.500) rectangle (2.040,-5.800);
\draw[black] (1.700,-7.160) -- (2.040,-7.160);
\draw[black] (1.700,-6.820) -- (2.040,-6.820);
\draw[black] (1.700,-6.480) -- (2.040,-6.480);
\draw[black] (1.700,-6.140) -- (2.040,-6.140);
\fill[color1] (2.040,-7.500) rectangle (2.380,-7.160);
\fill[color5] (2.040,-7.160) rectangle (2.380,-6.820);
\fill[color3] (2.040,-6.820) rectangle (2.380,-6.480);
\fill[color2] (2.040,-6.480) rectangle (2.380,-6.140);
\fill[color4] (2.040,-6.140) rectangle (2.380,-5.800);
\draw[black] (2.040,-7.500) rectangle (2.380,-5.800);
\draw[black] (2.040,-7.160) -- (2.380,-7.160);
\draw[black] (2.040,-6.820) -- (2.380,-6.820);
\draw[black] (2.040,-6.480) -- (2.380,-6.480);
\draw[black] (2.040,-6.140) -- (2.380,-6.140);
\fill[color3] (2.380,-7.500) rectangle (2.720,-7.160);
\fill[color5] (2.380,-7.160) rectangle (2.720,-6.820);
\fill[color1] (2.380,-6.820) rectangle (2.720,-6.480);
\fill[color2] (2.380,-6.480) rectangle (2.720,-6.140);
\fill[color4] (2.380,-6.140) rectangle (2.720,-5.800);
\draw[black] (2.380,-7.500) rectangle (2.720,-5.800);
\draw[black] (2.380,-7.160) -- (2.720,-7.160);
\draw[black] (2.380,-6.820) -- (2.720,-6.820);
\draw[black] (2.380,-6.480) -- (2.720,-6.480);
\draw[black] (2.380,-6.140) -- (2.720,-6.140);
\fill[color5] (2.720,-7.500) rectangle (3.060,-7.160);
\fill[color3] (2.720,-7.160) rectangle (3.060,-6.820);
\fill[color1] (2.720,-6.820) rectangle (3.060,-6.480);
\fill[color2] (2.720,-6.480) rectangle (3.060,-6.140);
\fill[color4] (2.720,-6.140) rectangle (3.060,-5.800);
\draw[black] (2.720,-7.500) rectangle (3.060,-5.800);
\draw[black] (2.720,-7.160) -- (3.060,-7.160);
\draw[black] (2.720,-6.820) -- (3.060,-6.820);
\draw[black] (2.720,-6.480) -- (3.060,-6.480);
\draw[black] (2.720,-6.140) -- (3.060,-6.140);
\fill[color1] (3.060,-7.500) rectangle (3.400,-7.160);
\fill[color3] (3.060,-7.160) rectangle (3.400,-6.820);
\fill[color5] (3.060,-6.820) rectangle (3.400,-6.480);
\fill[color2] (3.060,-6.480) rectangle (3.400,-6.140);
\fill[color4] (3.060,-6.140) rectangle (3.400,-5.800);
\draw[black] (3.060,-7.500) rectangle (3.400,-5.800);
\draw[black] (3.060,-7.160) -- (3.400,-7.160);
\draw[black] (3.060,-6.820) -- (3.400,-6.820);
\draw[black] (3.060,-6.480) -- (3.400,-6.480);
\draw[black] (3.060,-6.140) -- (3.400,-6.140);
\fill[color3] (3.400,-7.500) rectangle (3.740,-7.160);
\fill[color1] (3.400,-7.160) rectangle (3.740,-6.820);
\fill[color5] (3.400,-6.820) rectangle (3.740,-6.480);
\fill[color2] (3.400,-6.480) rectangle (3.740,-6.140);
\fill[color4] (3.400,-6.140) rectangle (3.740,-5.800);
\draw[black] (3.400,-7.500) rectangle (3.740,-5.800);
\draw[black] (3.400,-7.160) -- (3.740,-7.160);
\draw[black] (3.400,-6.820) -- (3.740,-6.820);
\draw[black] (3.400,-6.480) -- (3.740,-6.480);
\draw[black] (3.400,-6.140) -- (3.740,-6.140);
\fill[color5] (3.740,-7.500) rectangle (4.080,-7.160);
\fill[color1] (3.740,-7.160) rectangle (4.080,-6.820);
\fill[color3] (3.740,-6.820) rectangle (4.080,-6.480);
\fill[color2] (3.740,-6.480) rectangle (4.080,-6.140);
\fill[color4] (3.740,-6.140) rectangle (4.080,-5.800);
\draw[black] (3.740,-7.500) rectangle (4.080,-5.800);
\draw[black] (3.740,-7.160) -- (4.080,-7.160);
\draw[black] (3.740,-6.820) -- (4.080,-6.820);
\draw[black] (3.740,-6.480) -- (4.080,-6.480);
\draw[black] (3.740,-6.140) -- (4.080,-6.140);
\fill[color5] (4.080,-7.500) rectangle (4.420,-7.160);
\fill[color2] (4.080,-7.160) rectangle (4.420,-6.820);
\fill[color3] (4.080,-6.820) rectangle (4.420,-6.480);
\fill[color1] (4.080,-6.480) rectangle (4.420,-6.140);
\fill[color4] (4.080,-6.140) rectangle (4.420,-5.800);
\draw[black] (4.080,-7.500) rectangle (4.420,-5.800);
\draw[black] (4.080,-7.160) -- (4.420,-7.160);
\draw[black] (4.080,-6.820) -- (4.420,-6.820);
\draw[black] (4.080,-6.480) -- (4.420,-6.480);
\draw[black] (4.080,-6.140) -- (4.420,-6.140);
\fill[color3] (4.420,-7.500) rectangle (4.760,-7.160);
\fill[color2] (4.420,-7.160) rectangle (4.760,-6.820);
\fill[color5] (4.420,-6.820) rectangle (4.760,-6.480);
\fill[color1] (4.420,-6.480) rectangle (4.760,-6.140);
\fill[color4] (4.420,-6.140) rectangle (4.760,-5.800);
\draw[black] (4.420,-7.500) rectangle (4.760,-5.800);
\draw[black] (4.420,-7.160) -- (4.760,-7.160);
\draw[black] (4.420,-6.820) -- (4.760,-6.820);
\draw[black] (4.420,-6.480) -- (4.760,-6.480);
\draw[black] (4.420,-6.140) -- (4.760,-6.140);
\fill[color3] (4.760,-7.500) rectangle (5.100,-7.160);
\fill[color5] (4.760,-7.160) rectangle (5.100,-6.820);
\fill[color2] (4.760,-6.820) rectangle (5.100,-6.480);
\fill[color1] (4.760,-6.480) rectangle (5.100,-6.140);
\fill[color4] (4.760,-6.140) rectangle (5.100,-5.800);
\draw[black] (4.760,-7.500) rectangle (5.100,-5.800);
\draw[black] (4.760,-7.160) -- (5.100,-7.160);
\draw[black] (4.760,-6.820) -- (5.100,-6.820);
\draw[black] (4.760,-6.480) -- (5.100,-6.480);
\draw[black] (4.760,-6.140) -- (5.100,-6.140);
\fill[color2] (5.100,-7.500) rectangle (5.440,-7.160);
\fill[color5] (5.100,-7.160) rectangle (5.440,-6.820);
\fill[color3] (5.100,-6.820) rectangle (5.440,-6.480);
\fill[color1] (5.100,-6.480) rectangle (5.440,-6.140);
\fill[color4] (5.100,-6.140) rectangle (5.440,-5.800);
\draw[black] (5.100,-7.500) rectangle (5.440,-5.800);
\draw[black] (5.100,-7.160) -- (5.440,-7.160);
\draw[black] (5.100,-6.820) -- (5.440,-6.820);
\draw[black] (5.100,-6.480) -- (5.440,-6.480);
\draw[black] (5.100,-6.140) -- (5.440,-6.140);
\fill[color2] (5.440,-7.500) rectangle (5.780,-7.160);
\fill[color3] (5.440,-7.160) rectangle (5.780,-6.820);
\fill[color5] (5.440,-6.820) rectangle (5.780,-6.480);
\fill[color1] (5.440,-6.480) rectangle (5.780,-6.140);
\fill[color4] (5.440,-6.140) rectangle (5.780,-5.800);
\draw[black] (5.440,-7.500) rectangle (5.780,-5.800);
\draw[black] (5.440,-7.160) -- (5.780,-7.160);
\draw[black] (5.440,-6.820) -- (5.780,-6.820);
\draw[black] (5.440,-6.480) -- (5.780,-6.480);
\draw[black] (5.440,-6.140) -- (5.780,-6.140);
\fill[color5] (5.780,-7.500) rectangle (6.120,-7.160);
\fill[color3] (5.780,-7.160) rectangle (6.120,-6.820);
\fill[color2] (5.780,-6.820) rectangle (6.120,-6.480);
\fill[color1] (5.780,-6.480) rectangle (6.120,-6.140);
\fill[color4] (5.780,-6.140) rectangle (6.120,-5.800);
\draw[black] (5.780,-7.500) rectangle (6.120,-5.800);
\draw[black] (5.780,-7.160) -- (6.120,-7.160);
\draw[black] (5.780,-6.820) -- (6.120,-6.820);
\draw[black] (5.780,-6.480) -- (6.120,-6.480);
\draw[black] (5.780,-6.140) -- (6.120,-6.140);
\fill[color1] (6.120,-7.500) rectangle (6.460,-7.160);
\fill[color3] (6.120,-7.160) rectangle (6.460,-6.820);
\fill[color2] (6.120,-6.820) rectangle (6.460,-6.480);
\fill[color5] (6.120,-6.480) rectangle (6.460,-6.140);
\fill[color4] (6.120,-6.140) rectangle (6.460,-5.800);
\draw[black] (6.120,-7.500) rectangle (6.460,-5.800);
\draw[black] (6.120,-7.160) -- (6.460,-7.160);
\draw[black] (6.120,-6.820) -- (6.460,-6.820);
\draw[black] (6.120,-6.480) -- (6.460,-6.480);
\draw[black] (6.120,-6.140) -- (6.460,-6.140);
\fill[color3] (6.460,-7.500) rectangle (6.800,-7.160);
\fill[color1] (6.460,-7.160) rectangle (6.800,-6.820);
\fill[color2] (6.460,-6.820) rectangle (6.800,-6.480);
\fill[color5] (6.460,-6.480) rectangle (6.800,-6.140);
\fill[color4] (6.460,-6.140) rectangle (6.800,-5.800);
\draw[black] (6.460,-7.500) rectangle (6.800,-5.800);
\draw[black] (6.460,-7.160) -- (6.800,-7.160);
\draw[black] (6.460,-6.820) -- (6.800,-6.820);
\draw[black] (6.460,-6.480) -- (6.800,-6.480);
\draw[black] (6.460,-6.140) -- (6.800,-6.140);
\fill[color3] (6.800,-7.500) rectangle (7.140,-7.160);
\fill[color2] (6.800,-7.160) rectangle (7.140,-6.820);
\fill[color1] (6.800,-6.820) rectangle (7.140,-6.480);
\fill[color5] (6.800,-6.480) rectangle (7.140,-6.140);
\fill[color4] (6.800,-6.140) rectangle (7.140,-5.800);
\draw[black] (6.800,-7.500) rectangle (7.140,-5.800);
\draw[black] (6.800,-7.160) -- (7.140,-7.160);
\draw[black] (6.800,-6.820) -- (7.140,-6.820);
\draw[black] (6.800,-6.480) -- (7.140,-6.480);
\draw[black] (6.800,-6.140) -- (7.140,-6.140);
\fill[color2] (7.140,-7.500) rectangle (7.480,-7.160);
\fill[color3] (7.140,-7.160) rectangle (7.480,-6.820);
\fill[color1] (7.140,-6.820) rectangle (7.480,-6.480);
\fill[color5] (7.140,-6.480) rectangle (7.480,-6.140);
\fill[color4] (7.140,-6.140) rectangle (7.480,-5.800);
\draw[black] (7.140,-7.500) rectangle (7.480,-5.800);
\draw[black] (7.140,-7.160) -- (7.480,-7.160);
\draw[black] (7.140,-6.820) -- (7.480,-6.820);
\draw[black] (7.140,-6.480) -- (7.480,-6.480);
\draw[black] (7.140,-6.140) -- (7.480,-6.140);
\fill[color2] (7.480,-7.500) rectangle (7.820,-7.160);
\fill[color1] (7.480,-7.160) rectangle (7.820,-6.820);
\fill[color3] (7.480,-6.820) rectangle (7.820,-6.480);
\fill[color5] (7.480,-6.480) rectangle (7.820,-6.140);
\fill[color4] (7.480,-6.140) rectangle (7.820,-5.800);
\draw[black] (7.480,-7.500) rectangle (7.820,-5.800);
\draw[black] (7.480,-7.160) -- (7.820,-7.160);
\draw[black] (7.480,-6.820) -- (7.820,-6.820);
\draw[black] (7.480,-6.480) -- (7.820,-6.480);
\draw[black] (7.480,-6.140) -- (7.820,-6.140);
\fill[color1] (7.820,-7.500) rectangle (8.160,-7.160);
\fill[color2] (7.820,-7.160) rectangle (8.160,-6.820);
\fill[color3] (7.820,-6.820) rectangle (8.160,-6.480);
\fill[color5] (7.820,-6.480) rectangle (8.160,-6.140);
\fill[color4] (7.820,-6.140) rectangle (8.160,-5.800);
\draw[black] (7.820,-7.500) rectangle (8.160,-5.800);
\draw[black] (7.820,-7.160) -- (8.160,-7.160);
\draw[black] (7.820,-6.820) -- (8.160,-6.820);
\draw[black] (7.820,-6.480) -- (8.160,-6.480);
\draw[black] (7.820,-6.140) -- (8.160,-6.140);
\fill[color2] (0.340,1.860) circle (0.085cm);
\fill[color3] (0.340,2.120) circle (0.085cm);

\fill[color1] (0.680,1.860) circle (0.085cm);
\fill[color3] (0.680,2.120) circle (0.085cm);

\fill[color1] (1.020,1.860) circle (0.085cm);
\fill[color2] (1.020,2.120) circle (0.085cm);

\fill[color2] (1.360,1.860) circle (0.085cm);
\fill[color3] (1.360,2.120) circle (0.085cm);

\fill[color1] (1.700,1.860) circle (0.085cm);
\fill[color3] (1.700,2.120) circle (0.085cm);

\fill[color3] (2.040,1.860) circle (0.085cm);
\fill[color4] (2.040,2.120) circle (0.085cm);

\fill[color2] (2.380,1.860) circle (0.085cm);
\fill[color4] (2.380,2.120) circle (0.085cm);

\fill[color1] (2.720,1.860) circle (0.085cm);
\fill[color4] (2.720,2.120) circle (0.085cm);

\fill[color1] (3.060,1.860) circle (0.085cm);
\fill[color2] (3.060,2.120) circle (0.085cm);

\fill[color2] (3.400,1.860) circle (0.085cm);
\fill[color4] (3.400,2.120) circle (0.085cm);

\fill[color1] (3.740,1.860) circle (0.085cm);
\fill[color4] (3.740,2.120) circle (0.085cm);

\fill[color2] (4.080,1.860) circle (0.085cm);
\fill[color3] (4.080,2.120) circle (0.085cm);

\fill[color1] (4.420,1.860) circle (0.085cm);
\fill[color4] (4.420,2.120) circle (0.085cm);

\fill[color1] (4.760,1.860) circle (0.085cm);
\fill[color3] (4.760,2.120) circle (0.085cm);

\fill[color3] (5.100,1.860) circle (0.085cm);
\fill[color4] (5.100,2.120) circle (0.085cm);

\fill[color1] (5.440,1.860) circle (0.085cm);
\fill[color4] (5.440,2.120) circle (0.085cm);

\fill[color1] (5.780,1.860) circle (0.085cm);
\fill[color3] (5.780,2.120) circle (0.085cm);

\fill[color1] (6.120,1.860) circle (0.085cm);
\fill[color2] (6.120,2.120) circle (0.085cm);

\fill[color2] (6.460,1.860) circle (0.085cm);
\fill[color4] (6.460,2.120) circle (0.085cm);

\fill[color2] (6.800,1.860) circle (0.085cm);
\fill[color3] (6.800,2.120) circle (0.085cm);

\fill[color3] (7.140,1.860) circle (0.085cm);
\fill[color4] (7.140,2.120) circle (0.085cm);

\fill[color2] (7.480,1.860) circle (0.085cm);
\fill[color4] (7.480,2.120) circle (0.085cm);

\fill[color2] (7.820,1.860) circle (0.085cm);
\fill[color3] (7.820,2.120) circle (0.085cm);

\fill[color1] (8.160,1.860) circle (0.115cm);
\fill[color5] (8.160,2.120) circle (0.115cm);

\draw[black,line width=0.5pt] (8.160,1.860) circle (0.135cm);
\draw[black,line width=0.5pt] (8.160,2.120) circle (0.135cm);
\fill[color3] (8.500,1.860) circle (0.085cm);
\fill[color4] (8.500,2.120) circle (0.085cm);

\fill[color2] (8.840,1.860) circle (0.085cm);
\fill[color4] (8.840,2.120) circle (0.085cm);

\fill[color2] (9.180,1.860) circle (0.085cm);
\fill[color3] (9.180,2.120) circle (0.085cm);

\fill[color3] (9.520,1.860) circle (0.085cm);
\fill[color4] (9.520,2.120) circle (0.085cm);

\fill[color2] (9.860,1.860) circle (0.085cm);
\fill[color4] (9.860,2.120) circle (0.085cm);

\fill[color4] (10.200,1.860) circle (0.085cm);
\fill[color5] (10.200,2.120) circle (0.085cm);

\fill[color3] (10.540,1.860) circle (0.085cm);
\fill[color5] (10.540,2.120) circle (0.085cm);

\fill[color2] (10.880,1.860) circle (0.085cm);
\fill[color5] (10.880,2.120) circle (0.085cm);

\fill[color2] (11.220,1.860) circle (0.085cm);
\fill[color3] (11.220,2.120) circle (0.085cm);

\fill[color3] (11.560,1.860) circle (0.085cm);
\fill[color5] (11.560,2.120) circle (0.085cm);

\fill[color2] (11.900,1.860) circle (0.085cm);
\fill[color5] (11.900,2.120) circle (0.085cm);

\fill[color3] (12.240,1.860) circle (0.085cm);
\fill[color4] (12.240,2.120) circle (0.085cm);

\fill[color2] (12.580,1.860) circle (0.085cm);
\fill[color5] (12.580,2.120) circle (0.085cm);

\fill[color2] (12.920,1.860) circle (0.085cm);
\fill[color4] (12.920,2.120) circle (0.085cm);

\fill[color4] (13.260,1.860) circle (0.085cm);
\fill[color5] (13.260,2.120) circle (0.085cm);

\fill[color2] (13.600,1.860) circle (0.085cm);
\fill[color5] (13.600,2.120) circle (0.085cm);

\fill[color2] (13.940,1.860) circle (0.085cm);
\fill[color4] (13.940,2.120) circle (0.085cm);

\fill[color2] (14.280,1.860) circle (0.085cm);
\fill[color3] (14.280,2.120) circle (0.085cm);

\fill[color3] (14.620,1.860) circle (0.085cm);
\fill[color5] (14.620,2.120) circle (0.085cm);

\fill[color3] (14.960,1.860) circle (0.085cm);
\fill[color4] (14.960,2.120) circle (0.085cm);

\fill[color4] (15.300,1.860) circle (0.085cm);
\fill[color5] (15.300,2.120) circle (0.085cm);

\fill[color3] (15.640,1.860) circle (0.085cm);
\fill[color5] (15.640,2.120) circle (0.085cm);

\fill[color3] (15.980,1.860) circle (0.085cm);
\fill[color4] (15.980,2.120) circle (0.085cm);

\fill[color1] (16.320,1.860) circle (0.115cm);
\fill[color2] (16.320,2.120) circle (0.115cm);

\draw[black,line width=0.5pt] (16.320,1.860) circle (0.135cm);
\draw[black,line width=0.5pt] (16.320,2.120) circle (0.135cm);
\fill[color4] (0.340,-1.890) circle (0.085cm);
\fill[color5] (0.340,-1.630) circle (0.085cm);

\fill[color3] (0.680,-1.890) circle (0.085cm);
\fill[color5] (0.680,-1.630) circle (0.085cm);

\fill[color3] (1.020,-1.890) circle (0.085cm);
\fill[color4] (1.020,-1.630) circle (0.085cm);

\fill[color4] (1.360,-1.890) circle (0.085cm);
\fill[color5] (1.360,-1.630) circle (0.085cm);

\fill[color3] (1.700,-1.890) circle (0.085cm);
\fill[color5] (1.700,-1.630) circle (0.085cm);

\fill[color1] (2.040,-1.890) circle (0.085cm);
\fill[color5] (2.040,-1.630) circle (0.085cm);

\fill[color1] (2.380,-1.890) circle (0.085cm);
\fill[color4] (2.380,-1.630) circle (0.085cm);

\fill[color1] (2.720,-1.890) circle (0.085cm);
\fill[color3] (2.720,-1.630) circle (0.085cm);

\fill[color3] (3.060,-1.890) circle (0.085cm);
\fill[color4] (3.060,-1.630) circle (0.085cm);

\fill[color1] (3.400,-1.890) circle (0.085cm);
\fill[color4] (3.400,-1.630) circle (0.085cm);

\fill[color1] (3.740,-1.890) circle (0.085cm);
\fill[color3] (3.740,-1.630) circle (0.085cm);

\fill[color4] (4.080,-1.890) circle (0.085cm);
\fill[color5] (4.080,-1.630) circle (0.085cm);

\fill[color1] (4.420,-1.890) circle (0.085cm);
\fill[color3] (4.420,-1.630) circle (0.085cm);

\fill[color3] (4.760,-1.890) circle (0.085cm);
\fill[color5] (4.760,-1.630) circle (0.085cm);

\fill[color1] (5.100,-1.890) circle (0.085cm);
\fill[color5] (5.100,-1.630) circle (0.085cm);

\fill[color1] (5.440,-1.890) circle (0.085cm);
\fill[color3] (5.440,-1.630) circle (0.085cm);

\fill[color3] (5.780,-1.890) circle (0.085cm);
\fill[color5] (5.780,-1.630) circle (0.085cm);

\fill[color3] (6.120,-1.890) circle (0.085cm);
\fill[color4] (6.120,-1.630) circle (0.085cm);

\fill[color1] (6.460,-1.890) circle (0.085cm);
\fill[color4] (6.460,-1.630) circle (0.085cm);

\fill[color4] (6.800,-1.890) circle (0.085cm);
\fill[color5] (6.800,-1.630) circle (0.085cm);

\fill[color1] (7.140,-1.890) circle (0.085cm);
\fill[color5] (7.140,-1.630) circle (0.085cm);

\fill[color1] (7.480,-1.890) circle (0.085cm);
\fill[color4] (7.480,-1.630) circle (0.085cm);

\fill[color4] (7.820,-1.890) circle (0.085cm);
\fill[color5] (7.820,-1.630) circle (0.085cm);

\fill[color2] (8.160,-1.890) circle (0.115cm);
\fill[color3] (8.160,-1.630) circle (0.115cm);
\draw[black,line width=0.5pt] (8.160,-1.890) circle (0.135cm);
\draw[black,line width=0.5pt] (8.160,-1.630) circle (0.135cm);
\fill[color1] (8.500,-1.890) circle (0.085cm);
\fill[color5] (8.500,-1.630) circle (0.085cm);

\fill[color1] (8.840,-1.890) circle (0.085cm);
\fill[color4] (8.840,-1.630) circle (0.085cm);

\fill[color4] (9.180,-1.890) circle (0.085cm);
\fill[color5] (9.180,-1.630) circle (0.085cm);

\fill[color1] (9.520,-1.890) circle (0.085cm);
\fill[color5] (9.520,-1.630) circle (0.085cm);

\fill[color1] (9.860,-1.890) circle (0.085cm);
\fill[color4] (9.860,-1.630) circle (0.085cm);

\fill[color1] (10.200,-1.890) circle (0.085cm);
\fill[color2] (10.200,-1.630) circle (0.085cm);

\fill[color2] (10.540,-1.890) circle (0.085cm);
\fill[color5] (10.540,-1.630) circle (0.085cm);

\fill[color2] (10.880,-1.890) circle (0.085cm);
\fill[color4] (10.880,-1.630) circle (0.085cm);

\fill[color4] (11.220,-1.890) circle (0.085cm);
\fill[color5] (11.220,-1.630) circle (0.085cm);

\fill[color2] (11.560,-1.890) circle (0.085cm);
\fill[color5] (11.560,-1.630) circle (0.085cm);

\fill[color2] (11.900,-1.890) circle (0.085cm);
\fill[color4] (11.900,-1.630) circle (0.085cm);

\fill[color1] (12.240,-1.890) circle (0.085cm);
\fill[color5] (12.240,-1.630) circle (0.085cm);

\fill[color2] (12.580,-1.890) circle (0.085cm);
\fill[color4] (12.580,-1.630) circle (0.085cm);

\fill[color1] (12.920,-1.890) circle (0.085cm);
\fill[color4] (12.920,-1.630) circle (0.085cm);

\fill[color1] (13.260,-1.890) circle (0.085cm);
\fill[color2] (13.260,-1.630) circle (0.085cm);

\fill[color2] (13.600,-1.890) circle (0.085cm);
\fill[color4] (13.600,-1.630) circle (0.085cm);

\fill[color1] (13.940,-1.890) circle (0.085cm);
\fill[color4] (13.940,-1.630) circle (0.085cm);

\fill[color4] (14.280,-1.890) circle (0.085cm);
\fill[color5] (14.280,-1.630) circle (0.085cm);

\fill[color2] (14.620,-1.890) circle (0.085cm);
\fill[color5] (14.620,-1.630) circle (0.085cm);

\fill[color1] (14.960,-1.890) circle (0.085cm);
\fill[color5] (14.960,-1.630) circle (0.085cm);

\fill[color1] (15.300,-1.890) circle (0.085cm);
\fill[color2] (15.300,-1.630) circle (0.085cm);

\fill[color2] (15.640,-1.890) circle (0.085cm);
\fill[color5] (15.640,-1.630) circle (0.085cm);

\fill[color1] (15.980,-1.890) circle (0.085cm);
\fill[color5] (15.980,-1.630) circle (0.085cm);

\fill[color3] (16.320,-1.890) circle (0.115cm);
\fill[color4] (16.320,-1.630) circle (0.115cm);
\draw[black,line width=0.5pt] (16.320,-1.890) circle (0.135cm);
\draw[black,line width=0.5pt] (16.320,-1.630) circle (0.135cm);
\fill[color1] (0.340,-5.640) circle (0.085cm);
\fill[color2] (0.340,-5.380) circle (0.085cm);

\fill[color2] (0.680,-5.640) circle (0.085cm);
\fill[color5] (0.680,-5.380) circle (0.085cm);

\fill[color1] (1.020,-5.640) circle (0.085cm);
\fill[color5] (1.020,-5.380) circle (0.085cm);

\fill[color1] (1.360,-5.640) circle (0.085cm);
\fill[color2] (1.360,-5.380) circle (0.085cm);

\fill[color2] (1.700,-5.640) circle (0.085cm);
\fill[color5] (1.700,-5.380) circle (0.085cm);

\fill[color2] (2.040,-5.640) circle (0.085cm);
\fill[color3] (2.040,-5.380) circle (0.085cm);

\fill[color1] (2.380,-5.640) circle (0.085cm);
\fill[color3] (2.380,-5.380) circle (0.085cm);

\fill[color3] (2.720,-5.640) circle (0.085cm);
\fill[color5] (2.720,-5.380) circle (0.085cm);

\fill[color1] (3.060,-5.640) circle (0.085cm);
\fill[color5] (3.060,-5.380) circle (0.085cm);

\fill[color1] (3.400,-5.640) circle (0.085cm);
\fill[color3] (3.400,-5.380) circle (0.085cm);

\fill[color3] (3.740,-5.640) circle (0.085cm);
\fill[color5] (3.740,-5.380) circle (0.085cm);

\fill[color1] (4.080,-5.640) circle (0.085cm);
\fill[color2] (4.080,-5.380) circle (0.085cm);

\fill[color3] (4.420,-5.640) circle (0.085cm);
\fill[color5] (4.420,-5.380) circle (0.085cm);

\fill[color2] (4.760,-5.640) circle (0.085cm);
\fill[color5] (4.760,-5.380) circle (0.085cm);

\fill[color2] (5.100,-5.640) circle (0.085cm);
\fill[color3] (5.100,-5.380) circle (0.085cm);

\fill[color3] (5.440,-5.640) circle (0.085cm);
\fill[color5] (5.440,-5.380) circle (0.085cm);

\fill[color2] (5.780,-5.640) circle (0.085cm);
\fill[color5] (5.780,-5.380) circle (0.085cm);

\fill[color1] (6.120,-5.640) circle (0.085cm);
\fill[color5] (6.120,-5.380) circle (0.085cm);

\fill[color1] (6.460,-5.640) circle (0.085cm);
\fill[color3] (6.460,-5.380) circle (0.085cm);

\fill[color1] (6.800,-5.640) circle (0.085cm);
\fill[color2] (6.800,-5.380) circle (0.085cm);

\fill[color2] (7.140,-5.640) circle (0.085cm);
\fill[color3] (7.140,-5.380) circle (0.085cm);

\fill[color1] (7.480,-5.640) circle (0.085cm);
\fill[color3] (7.480,-5.380) circle (0.085cm);

\fill[color1] (7.820,-5.640) circle (0.085cm);
\fill[color2] (7.820,-5.380) circle (0.085cm);

\fill[color4] (8.160,-5.640) circle (0.115cm);
\fill[color5] (8.160,-5.380) circle (0.115cm);
\draw[black,line width=0.5pt] (8.160,-5.640) circle (0.135cm);
\draw[black,line width=0.5pt] (8.160,-5.380) circle (0.135cm);
\end{tikzpicture}
    \caption{The balanced Gray code for $\Pall_5$ as constructed in \Cref{thm:perm_rainbow}.}
    \label{fig:Pall5}
\end{figure}

==> Examples/cadj-and-all-4.tex <==

\begin{figure}[htbp]
    \centering
    % Left Subfigure
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
            \begin{tikzpicture}[x=1cm,y=1cm,line width=0.3pt,scale=.9]
\node[font=\scriptsize] at (1.020,2.140) {$G$};
\node[font=\scriptsize] at (3.060,2.140) {$\sigma(H)$};
\node[font=\scriptsize] at (5.100,2.140) {$\sigma^{2}(G)$};
\node[font=\scriptsize] at (7.140,2.140) {$\sigma^{3}(H)$};
\fill[color1] (0.000,0.000) rectangle (0.340,0.340);
\fill[color2] (0.000,0.340) rectangle (0.340,0.680);
\fill[color3] (0.000,0.680) rectangle (0.340,1.020);
\fill[color4] (0.000,1.020) rectangle (0.340,1.360);
\draw[black] (0.000,0.000) rectangle (0.340,1.360);
\draw[black] (0.000,0.340) -- (0.340,0.340);
\draw[black] (0.000,0.680) -- (0.340,0.680);
\draw[black] (0.000,1.020) -- (0.340,1.020);
\fill[color3] (0.340,0.000) rectangle (0.680,0.340);
\fill[color2] (0.340,0.340) rectangle (0.680,0.680);
\fill[color1] (0.340,0.680) rectangle (0.680,1.020);
\fill[color4] (0.340,1.020) rectangle (0.680,1.360);
\draw[black] (0.340,0.000) rectangle (0.680,1.360);
\draw[black] (0.340,0.340) -- (0.680,0.340);
\draw[black] (0.340,0.680) -- (0.680,0.680);
\draw[black] (0.340,1.020) -- (0.680,1.020);
\fill[color3] (0.680,0.000) rectangle (1.020,0.340);
\fill[color1] (0.680,0.340) rectangle (1.020,0.680);
\fill[color2] (0.680,0.680) rectangle (1.020,1.020);
\fill[color4] (0.680,1.020) rectangle (1.020,1.360);
\draw[black] (0.680,0.000) rectangle (1.020,1.360);
\draw[black] (0.680,0.340) -- (1.020,0.340);
\draw[black] (0.680,0.680) -- (1.020,0.680);
\draw[black] (0.680,1.020) -- (1.020,1.020);
\fill[color2] (1.020,0.000) rectangle (1.360,0.340);
\fill[color1] (1.020,0.340) rectangle (1.360,0.680);
\fill[color3] (1.020,0.680) rectangle (1.360,1.020);
\fill[color4] (1.020,1.020) rectangle (1.360,1.360);
\draw[black] (1.020,0.000) rectangle (1.360,1.360);
\draw[black] (1.020,0.340) -- (1.360,0.340);
\draw[black] (1.020,0.680) -- (1.360,0.680);
\draw[black] (1.020,1.020) -- (1.360,1.020);
\fill[color2] (1.360,0.000) rectangle (1.700,0.340);
\fill[color3] (1.360,0.340) rectangle (1.700,0.680);
\fill[color1] (1.360,0.680) rectangle (1.700,1.020);
\fill[color4] (1.360,1.020) rectangle (1.700,1.360);
\draw[black] (1.360,0.000) rectangle (1.700,1.360);
\draw[black] (1.360,0.340) -- (1.700,0.340);
\draw[black] (1.360,0.680) -- (1.700,0.680);
\draw[black] (1.360,1.020) -- (1.700,1.020);
\fill[color1] (1.700,0.000) rectangle (2.040,0.340);
\fill[color3] (1.700,0.340) rectangle (2.040,0.680);
\fill[color2] (1.700,0.680) rectangle (2.040,1.020);
\fill[color4] (1.700,1.020) rectangle (2.040,1.360);
\draw[black] (1.700,0.000) rectangle (2.040,1.360);
\draw[black] (1.700,0.340) -- (2.040,0.340);
\draw[black] (1.700,0.680) -- (2.040,0.680);
\draw[black] (1.700,1.020) -- (2.040,1.020);
\fill[color1] (2.040,0.000) rectangle (2.380,0.340);
\fill[color4] (2.040,0.340) rectangle (2.380,0.680);
\fill[color2] (2.040,0.680) rectangle (2.380,1.020);
\fill[color3] (2.040,1.020) rectangle (2.380,1.360);
\draw[black] (2.040,0.000) rectangle (2.380,1.360);
\draw[black] (2.040,0.340) -- (2.380,0.340);
\draw[black] (2.040,0.680) -- (2.380,0.680);
\draw[black] (2.040,1.020) -- (2.380,1.020);
\fill[color4] (2.380,0.000) rectangle (2.720,0.340);
\fill[color1] (2.380,0.340) rectangle (2.720,0.680);
\fill[color2] (2.380,0.680) rectangle (2.720,1.020);
\fill[color3] (2.380,1.020) rectangle (2.720,1.360);
\draw[black] (2.380,0.000) rectangle (2.720,1.360);
\draw[black] (2.380,0.340) -- (2.720,0.340);
\draw[black] (2.380,0.680) -- (2.720,0.680);
\draw[black] (2.380,1.020) -- (2.720,1.020);
\fill[color2] (2.720,0.000) rectangle (3.060,0.340);
\fill[color1] (2.720,0.340) rectangle (3.060,0.680);
\fill[color4] (2.720,0.680) rectangle (3.060,1.020);
\fill[color3] (2.720,1.020) rectangle (3.060,1.360);
\draw[black] (2.720,0.000) rectangle (3.060,1.360);
\draw[black] (2.720,0.340) -- (3.060,0.340);
\draw[black] (2.720,0.680) -- (3.060,0.680);
\draw[black] (2.720,1.020) -- (3.060,1.020);
\fill[color1] (3.060,0.000) rectangle (3.400,0.340);
\fill[color2] (3.060,0.340) rectangle (3.400,0.680);
\fill[color4] (3.060,0.680) rectangle (3.400,1.020);
\fill[color3] (3.060,1.020) rectangle (3.400,1.360);
\draw[black] (3.060,0.000) rectangle (3.400,1.360);
\draw[black] (3.060,0.340) -- (3.400,0.340);
\draw[black] (3.060,0.680) -- (3.400,0.680);
\draw[black] (3.060,1.020) -- (3.400,1.020);
\fill[color4] (3.400,0.000) rectangle (3.740,0.340);
\fill[color2] (3.400,0.340) rectangle (3.740,0.680);
\fill[color1] (3.400,0.680) rectangle (3.740,1.020);
\fill[color3] (3.400,1.020) rectangle (3.740,1.360);
\draw[black] (3.400,0.000) rectangle (3.740,1.360);
\draw[black] (3.400,0.340) -- (3.740,0.340);
\draw[black] (3.400,0.680) -- (3.740,0.680);
\draw[black] (3.400,1.020) -- (3.740,1.020);
\fill[color2] (3.740,0.000) rectangle (4.080,0.340);
\fill[color4] (3.740,0.340) rectangle (4.080,0.680);
\fill[color1] (3.740,0.680) rectangle (4.080,1.020);
\fill[color3] (3.740,1.020) rectangle (4.080,1.360);
\draw[black] (3.740,0.000) rectangle (4.080,1.360);
\draw[black] (3.740,0.340) -- (4.080,0.340);
\draw[black] (3.740,0.680) -- (4.080,0.680);
\draw[black] (3.740,1.020) -- (4.080,1.020);
\fill[color3] (4.080,0.000) rectangle (4.420,0.340);
\fill[color4] (4.080,0.340) rectangle (4.420,0.680);
\fill[color1] (4.080,0.680) rectangle (4.420,1.020);
\fill[color2] (4.080,1.020) rectangle (4.420,1.360);
\draw[black] (4.080,0.000) rectangle (4.420,1.360);
\draw[black] (4.080,0.340) -- (4.420,0.340);
\draw[black] (4.080,0.680) -- (4.420,0.680);
\draw[black] (4.080,1.020) -- (4.420,1.020);
\fill[color1] (4.420,0.000) rectangle (4.760,0.340);
\fill[color4] (4.420,0.340) rectangle (4.760,0.680);
\fill[color3] (4.420,0.680) rectangle (4.760,1.020);
\fill[color2] (4.420,1.020) rectangle (4.760,1.360);
\draw[black] (4.420,0.000) rectangle (4.760,1.360);
\draw[black] (4.420,0.340) -- (4.760,0.340);
\draw[black] (4.420,0.680) -- (4.760,0.680);
\draw[black] (4.420,1.020) -- (4.760,1.020);
\fill[color1] (4.760,0.000) rectangle (5.100,0.340);
\fill[color3] (4.760,0.340) rectangle (5.100,0.680);
\fill[color4] (4.760,0.680) rectangle (5.100,1.020);
\fill[color2] (4.760,1.020) rectangle (5.100,1.360);
\draw[black] (4.760,0.000) rectangle (5.100,1.360);
\draw[black] (4.760,0.340) -- (5.100,0.340);
\draw[black] (4.760,0.680) -- (5.100,0.680);
\draw[black] (4.760,1.020) -- (5.100,1.020);
\fill[color4] (5.100,0.000) rectangle (5.440,0.340);
\fill[color3] (5.100,0.340) rectangle (5.440,0.680);
\fill[color1] (5.100,0.680) rectangle (5.440,1.020);
\fill[color2] (5.100,1.020) rectangle (5.440,1.360);
\draw[black] (5.100,0.000) rectangle (5.440,1.360);
\draw[black] (5.100,0.340) -- (5.440,0.340);
\draw[black] (5.100,0.680) -- (5.440,0.680);
\draw[black] (5.100,1.020) -- (5.440,1.020);
\fill[color4] (5.440,0.000) rectangle (5.780,0.340);
\fill[color1] (5.440,0.340) rectangle (5.780,0.680);
\fill[color3] (5.440,0.680) rectangle (5.780,1.020);
\fill[color2] (5.440,1.020) rectangle (5.780,1.360);
\draw[black] (5.440,0.000) rectangle (5.780,1.360);
\draw[black] (5.440,0.340) -- (5.780,0.340);
\draw[black] (5.440,0.680) -- (5.780,0.680);
\draw[black] (5.440,1.020) -- (5.780,1.020);
\fill[color3] (5.780,0.000) rectangle (6.120,0.340);
\fill[color1] (5.780,0.340) rectangle (6.120,0.680);
\fill[color4] (5.780,0.680) rectangle (6.120,1.020);
\fill[color2] (5.780,1.020) rectangle (6.120,1.360);
\draw[black] (5.780,0.000) rectangle (6.120,1.360);
\draw[black] (5.780,0.340) -- (6.120,0.340);
\draw[black] (5.780,0.680) -- (6.120,0.680);
\draw[black] (5.780,1.020) -- (6.120,1.020);
\fill[color3] (6.120,0.000) rectangle (6.460,0.340);
\fill[color2] (6.120,0.340) rectangle (6.460,0.680);
\fill[color4] (6.120,0.680) rectangle (6.460,1.020);
\fill[color1] (6.120,1.020) rectangle (6.460,1.360);
\draw[black] (6.120,0.000) rectangle (6.460,1.360);
\draw[black] (6.120,0.340) -- (6.460,0.340);
\draw[black] (6.120,0.680) -- (6.460,0.680);
\draw[black] (6.120,1.020) -- (6.460,1.020);
\fill[color2] (6.460,0.000) rectangle (6.800,0.340);
\fill[color3] (6.460,0.340) rectangle (6.800,0.680);
\fill[color4] (6.460,0.680) rectangle (6.800,1.020);
\fill[color1] (6.460,1.020) rectangle (6.800,1.360);
\draw[black] (6.460,0.000) rectangle (6.800,1.360);
\draw[black] (6.460,0.340) -- (6.800,0.340);
\draw[black] (6.460,0.680) -- (6.800,0.680);
\draw[black] (6.460,1.020) -- (6.800,1.020);
\fill[color4] (6.800,0.000) rectangle (7.140,0.340);
\fill[color3] (6.800,0.340) rectangle (7.140,0.680);
\fill[color2] (6.800,0.680) rectangle (7.140,1.020);
\fill[color1] (6.800,1.020) rectangle (7.140,1.360);
\draw[black] (6.800,0.000) rectangle (7.140,1.360);
\draw[black] (6.800,0.340) -- (7.140,0.340);
\draw[black] (6.800,0.680) -- (7.140,0.680);
\draw[black] (6.800,1.020) -- (7.140,1.020);
\fill[color3] (7.140,0.000) rectangle (7.480,0.340);
\fill[color4] (7.140,0.340) rectangle (7.480,0.680);
\fill[color2] (7.140,0.680) rectangle (7.480,1.020);
\fill[color1] (7.140,1.020) rectangle (7.480,1.360);
\draw[black] (7.140,0.000) rectangle (7.480,1.360);
\draw[black] (7.140,0.340) -- (7.480,0.340);
\draw[black] (7.140,0.680) -- (7.480,0.680);
\draw[black] (7.140,1.020) -- (7.480,1.020);
\fill[color2] (7.480,0.000) rectangle (7.820,0.340);
\fill[color4] (7.480,0.340) rectangle (7.820,0.680);
\fill[color3] (7.480,0.680) rectangle (7.820,1.020);
\fill[color1] (7.480,1.020) rectangle (7.820,1.360);
\draw[black] (7.480,0.000) rectangle (7.820,1.360);
\draw[black] (7.480,0.340) -- (7.820,0.340);
\draw[black] (7.480,0.680) -- (7.820,0.680);
\draw[black] (7.480,1.020) -- (7.820,1.020);
\fill[color4] (7.820,0.000) rectangle (8.160,0.340);
\fill[color2] (7.820,0.340) rectangle (8.160,0.680);
\fill[color3] (7.820,0.680) rectangle (8.160,1.020);
\fill[color1] (7.820,1.020) rectangle (8.160,1.360);
\draw[black] (7.820,0.000) rectangle (8.160,1.360);
\draw[black] (7.820,0.340) -- (8.160,0.340);
\draw[black] (7.820,0.680) -- (8.160,0.680);
\draw[black] (7.820,1.020) -- (8.160,1.020);
\fill[color1] (0.340,1.520) circle (0.085cm);
\fill[color3] (0.340,1.780) circle (0.085cm);
\fill[color1] (0.680,1.520) circle (0.085cm);
\fill[color2] (0.680,1.780) circle (0.085cm);
\fill[color2] (1.020,1.520) circle (0.085cm);
\fill[color3] (1.020,1.780) circle (0.085cm);
\fill[color1] (1.360,1.520) circle (0.085cm);
\fill[color3] (1.360,1.780) circle (0.085cm);
\fill[color1] (1.700,1.520) circle (0.085cm);
\fill[color2] (1.700,1.780) circle (0.085cm);
\fill[color3] (2.040,1.520) circle (0.115cm);
\fill[color4] (2.040,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (2.040,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (2.040,1.780) circle (0.135cm);
\fill[color1] (2.380,1.520) circle (0.085cm);
\fill[color4] (2.380,1.780) circle (0.085cm);
\fill[color2] (2.720,1.520) circle (0.085cm);
\fill[color4] (2.720,1.780) circle (0.085cm);
\fill[color1] (3.060,1.520) circle (0.085cm);
\fill[color2] (3.060,1.780) circle (0.085cm);
\fill[color1] (3.400,1.520) circle (0.085cm);
\fill[color4] (3.400,1.780) circle (0.085cm);
\fill[color2] (3.740,1.520) circle (0.085cm);
\fill[color4] (3.740,1.780) circle (0.085cm);
\fill[color2] (4.080,1.520) circle (0.115cm);
\fill[color3] (4.080,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (4.080,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (4.080,1.780) circle (0.135cm);
\fill[color1] (4.420,1.520) circle (0.085cm);
\fill[color3] (4.420,1.780) circle (0.085cm);
\fill[color3] (4.760,1.520) circle (0.085cm);
\fill[color4] (4.760,1.780) circle (0.085cm);
\fill[color1] (5.100,1.520) circle (0.085cm);
\fill[color4] (5.100,1.780) circle (0.085cm);
\fill[color1] (5.440,1.520) circle (0.085cm);
\fill[color3] (5.440,1.780) circle (0.085cm);
\fill[color3] (5.780,1.520) circle (0.085cm);
\fill[color4] (5.780,1.780) circle (0.085cm);
\fill[color1] (6.120,1.520) circle (0.115cm);
\fill[color2] (6.120,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (6.120,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (6.120,1.780) circle (0.135cm);
\fill[color2] (6.460,1.520) circle (0.085cm);
\fill[color3] (6.460,1.780) circle (0.085cm);
\fill[color2] (6.800,1.520) circle (0.085cm);
\fill[color4] (6.800,1.780) circle (0.085cm);
\fill[color3] (7.140,1.520) circle (0.085cm);
\fill[color4] (7.140,1.780) circle (0.085cm);
\fill[color2] (7.480,1.520) circle (0.085cm);
\fill[color3] (7.480,1.780) circle (0.085cm);
\fill[color2] (7.820,1.520) circle (0.085cm);
\fill[color4] (7.820,1.780) circle (0.085cm);
\fill[color1] (8.160,1.520) circle (0.115cm);
\fill[color4] (8.160,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (8.160,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (8.160,1.780) circle (0.135cm);
\end{tikzpicture}
        \caption{$\Pall_4$.}
        \label{subfig:Pall4}
    \end{subfigure}
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
            \begin{tikzpicture}[x=1cm,y=1cm,line width=0.3pt,scale=.9]
\node[font=\scriptsize] at (1.020,2.140) {$G$};
\node[font=\scriptsize] at (3.060,2.140) {$\sigma(H)$};
\node[font=\scriptsize] at (5.100,2.140) {$\sigma^{2}(G)$};
\node[font=\scriptsize] at (7.140,2.140) {$\sigma^{3}(H)$};
\fill[color1] (0.000,0.000) rectangle (0.340,0.340);
\fill[color2] (0.000,0.340) rectangle (0.340,0.680);
\fill[color3] (0.000,0.680) rectangle (0.340,1.020);
\fill[color4] (0.000,1.020) rectangle (0.340,1.360);
\draw[black] (0.000,0.000) rectangle (0.340,1.360);
\draw[black] (0.000,0.340) -- (0.340,0.340);
\draw[black] (0.000,0.680) -- (0.340,0.680);
\draw[black] (0.000,1.020) -- (0.340,1.020);
\fill[color1] (0.340,0.000) rectangle (0.680,0.340);
\fill[color3] (0.340,0.340) rectangle (0.680,0.680);
\fill[color2] (0.340,0.680) rectangle (0.680,1.020);
\fill[color4] (0.340,1.020) rectangle (0.680,1.360);
\draw[black] (0.340,0.000) rectangle (0.680,1.360);
\draw[black] (0.340,0.340) -- (0.680,0.340);
\draw[black] (0.340,0.680) -- (0.680,0.680);
\draw[black] (0.340,1.020) -- (0.680,1.020);
\fill[color3] (0.680,0.000) rectangle (1.020,0.340);
\fill[color1] (0.680,0.340) rectangle (1.020,0.680);
\fill[color2] (0.680,0.680) rectangle (1.020,1.020);
\fill[color4] (0.680,1.020) rectangle (1.020,1.360);
\draw[black] (0.680,0.000) rectangle (1.020,1.360);
\draw[black] (0.680,0.340) -- (1.020,0.340);
\draw[black] (0.680,0.680) -- (1.020,0.680);
\draw[black] (0.680,1.020) -- (1.020,1.020);
\fill[color3] (1.020,0.000) rectangle (1.360,0.340);
\fill[color2] (1.020,0.340) rectangle (1.360,0.680);
\fill[color1] (1.020,0.680) rectangle (1.360,1.020);
\fill[color4] (1.020,1.020) rectangle (1.360,1.360);
\draw[black] (1.020,0.000) rectangle (1.360,1.360);
\draw[black] (1.020,0.340) -- (1.360,0.340);
\draw[black] (1.020,0.680) -- (1.360,0.680);
\draw[black] (1.020,1.020) -- (1.360,1.020);
\fill[color2] (1.360,0.000) rectangle (1.700,0.340);
\fill[color3] (1.360,0.340) rectangle (1.700,0.680);
\fill[color1] (1.360,0.680) rectangle (1.700,1.020);
\fill[color4] (1.360,1.020) rectangle (1.700,1.360);
\draw[black] (1.360,0.000) rectangle (1.700,1.360);
\draw[black] (1.360,0.340) -- (1.700,0.340);
\draw[black] (1.360,0.680) -- (1.700,0.680);
\draw[black] (1.360,1.020) -- (1.700,1.020);
\fill[color2] (1.700,0.000) rectangle (2.040,0.340);
\fill[color1] (1.700,0.340) rectangle (2.040,0.680);
\fill[color3] (1.700,0.680) rectangle (2.040,1.020);
\fill[color4] (1.700,1.020) rectangle (2.040,1.360);
\draw[black] (1.700,0.000) rectangle (2.040,1.360);
\draw[black] (1.700,0.340) -- (2.040,0.340);
\draw[black] (1.700,0.680) -- (2.040,0.680);
\draw[black] (1.700,1.020) -- (2.040,1.020);
\fill[color4] (2.040,0.000) rectangle (2.380,0.340);
\fill[color1] (2.040,0.340) rectangle (2.380,0.680);
\fill[color3] (2.040,0.680) rectangle (2.380,1.020);
\fill[color2] (2.040,1.020) rectangle (2.380,1.360);
\draw[black] (2.040,0.000) rectangle (2.380,1.360);
\draw[black] (2.040,0.340) -- (2.380,0.340);
\draw[black] (2.040,0.680) -- (2.380,0.680);
\draw[black] (2.040,1.020) -- (2.380,1.020);
\fill[color4] (2.380,0.000) rectangle (2.720,0.340);
\fill[color1] (2.380,0.340) rectangle (2.720,0.680);
\fill[color2] (2.380,0.680) rectangle (2.720,1.020);
\fill[color3] (2.380,1.020) rectangle (2.720,1.360);
\draw[black] (2.380,0.000) rectangle (2.720,1.360);
\draw[black] (2.380,0.340) -- (2.720,0.340);
\draw[black] (2.380,0.680) -- (2.720,0.680);
\draw[black] (2.380,1.020) -- (2.720,1.020);
\fill[color4] (2.720,0.000) rectangle (3.060,0.340);
\fill[color2] (2.720,0.340) rectangle (3.060,0.680);
\fill[color1] (2.720,0.680) rectangle (3.060,1.020);
\fill[color3] (2.720,1.020) rectangle (3.060,1.360);
\draw[black] (2.720,0.000) rectangle (3.060,1.360);
\draw[black] (2.720,0.340) -- (3.060,0.340);
\draw[black] (2.720,0.680) -- (3.060,0.680);
\draw[black] (2.720,1.020) -- (3.060,1.020);
\fill[color4] (3.060,0.000) rectangle (3.400,0.340);
\fill[color2] (3.060,0.340) rectangle (3.400,0.680);
\fill[color3] (3.060,0.680) rectangle (3.400,1.020);
\fill[color1] (3.060,1.020) rectangle (3.400,1.360);
\draw[black] (3.060,0.000) rectangle (3.400,1.360);
\draw[black] (3.060,0.340) -- (3.400,0.340);
\draw[black] (3.060,0.680) -- (3.400,0.680);
\draw[black] (3.060,1.020) -- (3.400,1.020);
\fill[color4] (3.400,0.000) rectangle (3.740,0.340);
\fill[color3] (3.400,0.340) rectangle (3.740,0.680);
\fill[color2] (3.400,0.680) rectangle (3.740,1.020);
\fill[color1] (3.400,1.020) rectangle (3.740,1.360);
\draw[black] (3.400,0.000) rectangle (3.740,1.360);
\draw[black] (3.400,0.340) -- (3.740,0.340);
\draw[black] (3.400,0.680) -- (3.740,0.680);
\draw[black] (3.400,1.020) -- (3.740,1.020);
\fill[color4] (3.740,0.000) rectangle (4.080,0.340);
\fill[color3] (3.740,0.340) rectangle (4.080,0.680);
\fill[color1] (3.740,0.680) rectangle (4.080,1.020);
\fill[color2] (3.740,1.020) rectangle (4.080,1.360);
\draw[black] (3.740,0.000) rectangle (4.080,1.360);
\draw[black] (3.740,0.340) -- (4.080,0.340);
\draw[black] (3.740,0.680) -- (4.080,0.680);
\draw[black] (3.740,1.020) -- (4.080,1.020);
\fill[color3] (4.080,0.000) rectangle (4.420,0.340);
\fill[color4] (4.080,0.340) rectangle (4.420,0.680);
\fill[color1] (4.080,0.680) rectangle (4.420,1.020);
\fill[color2] (4.080,1.020) rectangle (4.420,1.360);
\draw[black] (4.080,0.000) rectangle (4.420,1.360);
\draw[black] (4.080,0.340) -- (4.420,0.340);
\draw[black] (4.080,0.680) -- (4.420,0.680);
\draw[black] (4.080,1.020) -- (4.420,1.020);
\fill[color2] (4.420,0.000) rectangle (4.760,0.340);
\fill[color4] (4.420,0.340) rectangle (4.760,0.680);
\fill[color1] (4.420,0.680) rectangle (4.760,1.020);
\fill[color3] (4.420,1.020) rectangle (4.760,1.360);
\draw[black] (4.420,0.000) rectangle (4.760,1.360);
\draw[black] (4.420,0.340) -- (4.760,0.340);
\draw[black] (4.420,0.680) -- (4.760,0.680);
\draw[black] (4.420,1.020) -- (4.760,1.020);
\fill[color2] (4.760,0.000) rectangle (5.100,0.340);
\fill[color4] (4.760,0.340) rectangle (5.100,0.680);
\fill[color3] (4.760,0.680) rectangle (5.100,1.020);
\fill[color1] (4.760,1.020) rectangle (5.100,1.360);
\draw[black] (4.760,0.000) rectangle (5.100,1.360);
\draw[black] (4.760,0.340) -- (5.100,0.340);
\draw[black] (4.760,0.680) -- (5.100,0.680);
\draw[black] (4.760,1.020) -- (5.100,1.020);
\fill[color1] (5.100,0.000) rectangle (5.440,0.340);
\fill[color4] (5.100,0.340) rectangle (5.440,0.680);
\fill[color3] (5.100,0.680) rectangle (5.440,1.020);
\fill[color2] (5.100,1.020) rectangle (5.440,1.360);
\draw[black] (5.100,0.000) rectangle (5.440,1.360);
\draw[black] (5.100,0.340) -- (5.440,0.340);
\draw[black] (5.100,0.680) -- (5.440,0.680);
\draw[black] (5.100,1.020) -- (5.440,1.020);
\fill[color1] (5.440,0.000) rectangle (5.780,0.340);
\fill[color4] (5.440,0.340) rectangle (5.780,0.680);
\fill[color2] (5.440,0.680) rectangle (5.780,1.020);
\fill[color3] (5.440,1.020) rectangle (5.780,1.360);
\draw[black] (5.440,0.000) rectangle (5.780,1.360);
\draw[black] (5.440,0.340) -- (5.780,0.340);
\draw[black] (5.440,0.680) -- (5.780,0.680);
\draw[black] (5.440,1.020) -- (5.780,1.020);
\fill[color3] (5.780,0.000) rectangle (6.120,0.340);
\fill[color4] (5.780,0.340) rectangle (6.120,0.680);
\fill[color2] (5.780,0.680) rectangle (6.120,1.020);
\fill[color1] (5.780,1.020) rectangle (6.120,1.360);
\draw[black] (5.780,0.000) rectangle (6.120,1.360);
\draw[black] (5.780,0.340) -- (6.120,0.340);
\draw[black] (5.780,0.680) -- (6.120,0.680);
\draw[black] (5.780,1.020) -- (6.120,1.020);
\fill[color3] (6.120,0.000) rectangle (6.460,0.340);
\fill[color2] (6.120,0.340) rectangle (6.460,0.680);
\fill[color4] (6.120,0.680) rectangle (6.460,1.020);
\fill[color1] (6.120,1.020) rectangle (6.460,1.360);
\draw[black] (6.120,0.000) rectangle (6.460,1.360);
\draw[black] (6.120,0.340) -- (6.460,0.340);
\draw[black] (6.120,0.680) -- (6.460,0.680);
\draw[black] (6.120,1.020) -- (6.460,1.020);
\fill[color2] (6.460,0.000) rectangle (6.800,0.340);
\fill[color3] (6.460,0.340) rectangle (6.800,0.680);
\fill[color4] (6.460,0.680) rectangle (6.800,1.020);
\fill[color1] (6.460,1.020) rectangle (6.800,1.360);
\draw[black] (6.460,0.000) rectangle (6.800,1.360);
\draw[black] (6.460,0.340) -- (6.800,0.340);
\draw[black] (6.460,0.680) -- (6.800,0.680);
\draw[black] (6.460,1.020) -- (6.800,1.020);
\fill[color1] (6.800,0.000) rectangle (7.140,0.340);
\fill[color3] (6.800,0.340) rectangle (7.140,0.680);
\fill[color4] (6.800,0.680) rectangle (7.140,1.020);
\fill[color2] (6.800,1.020) rectangle (7.140,1.360);
\draw[black] (6.800,0.000) rectangle (7.140,1.360);
\draw[black] (6.800,0.340) -- (7.140,0.340);
\draw[black] (6.800,0.680) -- (7.140,0.680);
\draw[black] (6.800,1.020) -- (7.140,1.020);
\fill[color3] (7.140,0.000) rectangle (7.480,0.340);
\fill[color1] (7.140,0.340) rectangle (7.480,0.680);
\fill[color4] (7.140,0.680) rectangle (7.480,1.020);
\fill[color2] (7.140,1.020) rectangle (7.480,1.360);
\draw[black] (7.140,0.000) rectangle (7.480,1.360);
\draw[black] (7.140,0.340) -- (7.480,0.340);
\draw[black] (7.140,0.680) -- (7.480,0.680);
\draw[black] (7.140,1.020) -- (7.480,1.020);
\fill[color2] (7.480,0.000) rectangle (7.820,0.340);
\fill[color1] (7.480,0.340) rectangle (7.820,0.680);
\fill[color4] (7.480,0.680) rectangle (7.820,1.020);
\fill[color3] (7.480,1.020) rectangle (7.820,1.360);
\draw[black] (7.480,0.000) rectangle (7.820,1.360);
\draw[black] (7.480,0.340) -- (7.820,0.340);
\draw[black] (7.480,0.680) -- (7.820,0.680);
\draw[black] (7.480,1.020) -- (7.820,1.020);
\fill[color1] (7.820,0.000) rectangle (8.160,0.340);
\fill[color2] (7.820,0.340) rectangle (8.160,0.680);
\fill[color4] (7.820,0.680) rectangle (8.160,1.020);
\fill[color3] (7.820,1.020) rectangle (8.160,1.360);
\draw[black] (7.820,0.000) rectangle (8.160,1.360);
\draw[black] (7.820,0.340) -- (8.160,0.340);
\draw[black] (7.820,0.680) -- (8.160,0.680);
\draw[black] (7.820,1.020) -- (8.160,1.020);
\fill[color2] (0.340,1.520) circle (0.085cm);
\fill[color3] (0.340,1.780) circle (0.085cm);
\fill[color1] (0.680,1.520) circle (0.085cm);
\fill[color2] (0.680,1.780) circle (0.085cm);
\fill[color2] (1.020,1.520) circle (0.085cm);
\fill[color3] (1.020,1.780) circle (0.085cm);
\fill[color1] (1.360,1.520) circle (0.085cm);
\fill[color2] (1.360,1.780) circle (0.085cm);
\fill[color2] (1.700,1.520) circle (0.085cm);
\fill[color3] (1.700,1.780) circle (0.085cm);
\fill[color1] (2.040,1.520) circle (0.115cm);
\fill[color4] (2.040,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (2.040,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (2.040,1.780) circle (0.135cm);
\fill[color3] (2.380,1.520) circle (0.085cm);
\fill[color4] (2.380,1.780) circle (0.085cm);
\fill[color2] (2.720,1.520) circle (0.085cm);
\fill[color3] (2.720,1.780) circle (0.085cm);
\fill[color3] (3.060,1.520) circle (0.085cm);
\fill[color4] (3.060,1.780) circle (0.085cm);
\fill[color2] (3.400,1.520) circle (0.085cm);
\fill[color3] (3.400,1.780) circle (0.085cm);
\fill[color3] (3.740,1.520) circle (0.085cm);
\fill[color4] (3.740,1.780) circle (0.085cm);
\fill[color1] (4.080,1.520) circle (0.115cm);
\fill[color2] (4.080,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (4.080,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (4.080,1.780) circle (0.135cm);
\fill[color1] (4.420,1.520) circle (0.085cm);
\fill[color4] (4.420,1.780) circle (0.085cm);
\fill[color3] (4.760,1.520) circle (0.085cm);
\fill[color4] (4.760,1.780) circle (0.085cm);
\fill[color1] (5.100,1.520) circle (0.085cm);
\fill[color4] (5.100,1.780) circle (0.085cm);
\fill[color3] (5.440,1.520) circle (0.085cm);
\fill[color4] (5.440,1.780) circle (0.085cm);
\fill[color1] (5.780,1.520) circle (0.085cm);
\fill[color4] (5.780,1.780) circle (0.085cm);
\fill[color2] (6.120,1.520) circle (0.115cm);
\fill[color3] (6.120,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (6.120,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (6.120,1.780) circle (0.135cm);
\fill[color1] (6.460,1.520) circle (0.085cm);
\fill[color2] (6.460,1.780) circle (0.085cm);
\fill[color1] (6.800,1.520) circle (0.085cm);
\fill[color4] (6.800,1.780) circle (0.085cm);
\fill[color1] (7.140,1.520) circle (0.085cm);
\fill[color2] (7.140,1.780) circle (0.085cm);
\fill[color1] (7.480,1.520) circle (0.085cm);
\fill[color4] (7.480,1.780) circle (0.085cm);
\fill[color1] (7.820,1.520) circle (0.085cm);
\fill[color2] (7.820,1.780) circle (0.085cm);
\fill[color3] (8.160,1.520) circle (0.115cm);
\fill[color4] (8.160,1.780) circle (0.115cm);
\draw[black,line width=0.5pt] (8.160,1.520) circle (0.135cm);
\draw[black,line width=0.5pt] (8.160,1.780) circle (0.135cm);
\end{tikzpicture}
        \caption{$\Pcadj_4$.}
        \label{subfig:Pcadj4}
    \end{subfigure}
    
    \caption{The balanced Gray codes for $\Pall_4$ and $\Pcadj_4$ as constructed in \Cref{thm:perm_rainbow} and \Cref{thm:cyclicallyballanced}, respectively.}
    \label{fig:main_figure}
\end{figure}

==> Pictures/Zigzag_triangulation.tex <==
\scalebox{0.3}{
\begin{tikzpicture}[rotate = 12.86]
    %blue points
    \foreach \i in {1,...,15} {
        \node[fill, circle] (\i) at (360*\i/15:5) {};
    }
    \begin{scope}[on background layer]
        \foreach \i in {1,...,14} {
            \pgfmathparse{int(\i+1)}
            \draw[gray] (\i.center) -- (\pgfmathresult.center);
        }
        \draw[gray] (15.center) -- (1.center);
    \end{scope}

    \foreach \x/\y in 
    {1/2, 1/3, 1/4, 1/5, 1/6, 6/15, 6/14, 6/13, 13/7, 7/12, 7/11, 7/10, 10/8}
    {
        \draw[thick] (\x.center) -- (\y.center);
    }
\end{tikzpicture}
}

==> Pictures/construction_imbalanced.tex <==
\scalebox{0.6}{

\def\drawlabels{}

% DEFCOORDS: Defines the coordinates used to draw triangulations
% 1: rotation
% 2: radius
% 3: N
\newcommand{\DEFCOORDS}[3]{
    \pgfmathsetmacro\stepangle{360/#3}
    \foreach\a in {1,...,#3}
    {
        \coordinate (\a) at (\a*\stepangle+#1*\stepangle-\stepangle:#2);
        \if\drawlabels y{\node at (\a*\stepangle+#1*\stepangle-\stepangle:#2+0.3) {\a};}\fi
    }
}

% TRI: Draws a triangulation with the specified parameters:
% 1: rotation
% 2: xshift
% 3: yshift
% 4: radius
% 5: parameters for the diagonals (like color for example)
% 6: N
% 7: list of diagonals as 2/4, ... 
\newcommand{\TRI}[7]{
    \begin{scope}[xshift=#2*#4*3cm, yshift=-#3*#4*3cm]
        \DEFCOORDS{#1}{#4}{#6}
        \foreach\x/\y in {#7}
        {
            \draw[#5, thick] (\x) -- (\y);
        }
        \pgfmathsetmacro\Nminusone{#6 -1}
        \foreach\a in {1,...,\Nminusone}
        {
            \pgfmathsetmacro\aplusone{\a+1}
            \draw (\a) -- (\aplusone);
            \fill (\a) circle (1pt);
        }
        \draw (1) -- (#6);
        \fill (#6) circle (1pt);
    \end{scope}
}

\def\radius{1}

\begin{tikzpicture}
    % n even:
    
    \TRI{0}{0}{0}{\radius}{very thick}{14}{1/8}
    \TRI{0}{0}{0}{\radius}{thick, blue}{14}{2/8, 2/7, 2/6, 2/5, 2/4}
    \TRI{0}{0}{0}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/11}

    \draw[thick, ->] (1) +(5mm, 0) -- +(35mm,0) node [below, pos=0.5] {2-rainbow path} node [above, pos=0.5] {$\pi_1^{n-1}$};

    \TRI{-1}{2}{0}{\radius}{very thick}{14}{1/8}
    \TRI{-1}{2}{0}{\radius}{thick, blue}{14}{2/8, 2/7, 2/6, 2/5, 2/4}
    \TRI{-1}{2}{0}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/11}

    \draw[thick, ->] (2) +(2mm,0) -- +(7mm,0);
    
    \TRI{-1}{3}{0}{\radius}{very thick}{14}{2/9}
    \TRI{-1}{3}{0}{\radius}{thick, blue}{14}{2/8, 2/7, 2/6, 2/5, 2/4}
    \TRI{-1}{3}{0}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/11}

    \draw[thick, ->, blue] (2) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$S\to T'_{2}$};

    \TRI{-1}{4.5}{0}{\radius}{very thick}{14}{2/9}
    \TRI{-1}{4.5}{0}{\radius}{thick, blue}{14}{9/3, 9/4, 4/8, 4/7, 4/6}
    \TRI{-1}{4.5}{0}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/11}

    \draw[thick, ->, red] (2) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$T'_1\to S$};
    
    \TRI{-1}{6}{0}{\radius}{very thick}{14}{2/9}
    \TRI{-1}{6}{0}{\radius}{thick, blue}{14}{9/3, 9/4, 4/8, 4/7, 4/6}
    \TRI{-1}{6}{0}{\radius}{thick, red}{14}{2/10, 2/11, 2/12, 2/13, 2/14}

    % and back

    \TRI{-1}{0}{1}{\radius}{very thick}{14}{2/9}
    \TRI{-1}{0}{1}{\radius}{thick, blue}{14}{9/3, 9/4, 4/8, 4/7, 4/6}
    \TRI{-1}{0}{1}{\radius}{thick, red}{14}{2/10, 2/11, 2/12, 2/13, 2/14}

    \draw[thick, ->] (2) +(5mm, 0) -- +(35mm,0) node [below, pos=0.5] {2-rainbow path} node [above, pos=0.5] {$\pi_{2}^{n-1}$};

    \TRI{0}{2}{1}{\radius}{very thick}{14}{2/9}
    \TRI{0}{2}{1}{\radius}{thick, blue}{14}{9/3, 9/4, 4/8, 4/7, 4/6}
    \TRI{0}{2}{1}{\radius}{thick, red}{14}{2/10, 2/11, 2/12, 2/13, 2/14}

    \draw[thick, ->, red] (1) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$S\to T'_1$};

    \TRI{0}{3.5}{1}{\radius}{very thick}{14}{2/9}
    \TRI{0}{3.5}{1}{\radius}{thick, blue}{14}{9/3, 9/4, 4/8, 4/7, 4/6}
    \TRI{0}{3.5}{1}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/12}
    
    \draw[thick, ->, blue] (1) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$T_2\to S$};

    \TRI{0}{5}{1}{\radius}{very thick}{14}{2/9}
    \TRI{0}{5}{1}{\radius}{thick, blue}{14}{2/8, 2/7, 2/6, 2/5, 2/4}
    \TRI{0}{5}{1}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/12}
    
    \draw[thick, ->] (1) +(2mm,0) -- +(7mm,0);

    \TRI{0}{6}{1}{\radius}{very thick}{14}{1/8}
    \TRI{0}{6}{1}{\radius}{thick, blue}{14}{2/8, 2/7, 2/6, 2/5, 2/4}
    \TRI{0}{6}{1}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/12}

    % n odd

    \TRI{0}{0.5}{2.2}{\radius}{thick, blue}{15}{1/8, 1/7, 1/6, 1/5, 1/4, 1/3}
    \TRI{0}{0.5}{2.2}{\radius}{thick, red}{15}{1/9, 9/15, 15/10, 10/14, 14/11, 11/13}

    \draw[thick, ->] (1) +(5mm, 0) -- +(35mm,0) node [below, pos=0.5] {2-rainbow path} node [above, pos=0.5] {$\pi_1^{n-1}$};

    \TRI{-1}{2.5}{2.2}{\radius}{thick, blue}{15}{1/8, 1/7, 1/6, 1/5, 1/4, 1/3}
    \TRI{-1}{2.5}{2.2}{\radius}{thick, red}{15}{1/9, 9/15, 15/10, 10/14, 14/11, 11/13}

    \draw[thick, ->, blue] (2) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$S\to T'_{2}$};

    \TRI{-1}{4}{2.2}{\radius}{thick, blue}{15}{2/9, 9/3, 9/4, 9/5, 5/8, 5/7}
    \TRI{-1}{4}{2.2}{\radius}{thick, red}{15}{1/9, 9/15, 15/10, 10/14, 14/11, 11/13}

    \draw[thick, ->, red] (2) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$T'_1\to S$};

    \TRI{-1}{5.5}{2.2}{\radius}{thick, blue}{15}{2/9, 9/3, 9/4, 9/5, 5/8, 5/7}
    \TRI{-1}{5.5}{2.2}{\radius}{thick, red}{15}{2/10, 2/11, 2/12, 2/13, 2/14, 2/15}

    % and back

    \TRI{-1}{0.5}{3.2}{\radius}{thick, blue}{15}{2/9, 9/3, 9/4, 9/5, 5/8, 5/7}
    \TRI{-1}{0.5}{3.2}{\radius}{thick, red}{15}{2/10, 2/11, 2/12, 2/13, 2/14, 2/15}
    
    \draw[thick, ->] (2) +(5mm, 0) -- +(35mm,0) node [below, pos=0.5] {2-rainbow path} node [above, pos=0.5] {$\pi_2^{n-1}$};
    
    \TRI{0}{2.5}{3.2}{\radius}{thick, blue}{15}{2/9, 9/3, 9/4, 9/5, 5/8, 5/7}
    \TRI{0}{2.5}{3.2}{\radius}{thick, red}{15}{2/10, 2/11, 2/12, 2/13, 2/14, 2/15}
    
    \draw[thick, ->, red] (1) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$S\to T'_1$};
    
    \TRI{0}{4}{3.2}{\radius}{thick, blue}{15}{2/9, 9/3, 9/4, 9/5, 5/8, 5/7}
    \TRI{0}{4}{3.2}{\radius}{thick, red}{15}{1/9, 9/15, 15/10, 10/14, 14/11, 11/13}
    
    \draw[thick, ->, blue] (2) +(5mm,0) -- +(20mm,0) node [above, pos=0.5] {$T'_2\to S$};
    
    \TRI{0}{5.5}{3.2}{\radius}{thick, blue}{15}{1/8, 1/7, 1/6, 1/5, 1/4, 1/3}
    \TRI{0}{5.5}{3.2}{\radius}{thick, red}{15}{1/9, 9/15, 15/10, 10/14, 14/11, 11/13}

    \draw[gray] (-\radius,-1.6*\radius*3 cm) -- (6*\radius*3 cm + \radius*1cm,-1.6*\radius*3 cm) node [above, pos=0.5] {$n$ even} node [below, pos=0.5] {$n$ odd};
    
\end{tikzpicture}
}

==> Pictures/imbalanced_example.tex <==
\scalebox{0.6}{

\def\drawlabels{}

% DEFCOORDS: Defines the coordinates used to draw triangulations
% 1: rotation
% 2: radius
% 3: N
\newcommand{\DEFCOORDS}[3]{
    \pgfmathsetmacro\stepangle{360/#3}
    \foreach\a in {1,...,#3}
    {
        \coordinate (\a) at (\a*\stepangle+#1*\stepangle-\stepangle:#2);
        \if\drawlabels y{\node at (\a*\stepangle+#1*\stepangle-\stepangle:#2+0.3) {\a};}\fi
    }
}

% TRI: Draws a triangulation with the specified parameters:
% 1: rotation
% 2: xshift
% 3: yshift
% 4: radius
% 5: parameters for the diagonals (like color for example)
% 6: N
% 7: list of diagonals as 2/4, ... 
\newcommand{\TRI}[7]{
    \begin{scope}[xshift=#2*#4*3cm, yshift=-#3*#4*3cm]
        \DEFCOORDS{#1}{#4}{#6}
        \foreach\x/\y in {#7}
        {
            \draw[#5, thick] (\x) -- (\y);
        }
        \pgfmathsetmacro\Nminusone{#6 -1}
        \foreach\a in {1,...,\Nminusone}
        {
            \pgfmathsetmacro\aplusone{\a+1}
            \draw (\a) -- (\aplusone);
            \fill (\a) circle (1pt);
        }
        \draw (1) -- (#6);
        \fill (#6) circle (1pt);
    \end{scope}
}

\def\radius{3}

\begin{tikzpicture}
    % n even:
    
    \TRI{0}{0}{0}{\radius}{very thick}{14}{1/8}
    \TRI{0}{0}{0}{\radius}{thick, blue}{14}{2/8, 2/7, 2/6, 2/5, 2/4}
    \TRI{0}{0}{0}{\radius}{thick, red}{14}{1/9, 9/14, 14/10, 10/13, 13/11}

    % n odd

    \TRI{0}{1.5}{0}{\radius}{thick, blue}{15}{1/8, 1/7, 1/6, 1/5, 1/4, 1/3}
    \TRI{0}{1.5}{0}{\radius}{thick, red}{15}{1/9, 9/15, 15/10, 10/14, 14/11, 11/13}

    
\end{tikzpicture}
}

==> Pictures/rainbow_example.tex <==
\newcommand{\defchords}[1]{
    \foreach\a in {1,...,10}{
        \coordinate (\a) at (-#1*36+\a*36-36:1);
        \draw[gray] (\a) -- (-#1*36+\a*36:1);
        \node at (\a*36-36:1.25) {\tiny\a};
    }
}

\def\xshift{2cm}
\def\yshift{3.5cm}

\newcommand{\Star}[4]{
\begin{scope}[xshift=#2*\xshift, yshift=#3*\yshift, scale=#4]
    \defchords{#1}
    \node[outer sep=2pt] (Star#1) at (0,0) {
        \begin{tikzpicture}
            \foreach\x/\y in {1/2,1/3,1/4,1/5,1/6,1/7,1/8,1/9}{
                \draw[thick] (\x) -- (\y);
            }
            \foreach\a in {1,...,10}{
                \fill (\a) circle (1pt);
            }
        \end{tikzpicture}
    };
\end{scope}
}

\newcommand{\Tone}[4]{
\begin{scope}[xshift=#2*\xshift, yshift=#3*\yshift, scale=#4]
    \defchords{#1}
    \node[outer sep=2pt] (Tone#1) at (0,0) {
        \begin{tikzpicture}
            \foreach\x/\y in {2/10, 2/9, 2/8, 8/3, 8/4, 4/7, 4/6}{
                \draw[thick] (\x) -- (\y);
            }
            \foreach\a in {1,...,10}{
                \fill (\a) circle (1pt);
            }
        \end{tikzpicture}
    };
\end{scope}
}

\newcommand{\Tri}[6]{
\begin{scope}[xshift=#2*\xshift, yshift=#3*\yshift, scale=#4]
    \defchords{#6}
    \node[outer sep=2pt] (#1) at (0,0) {
        \begin{tikzpicture}
            \foreach\x/\y in {#5}{
                \draw[thick] (\x) -- (\y);
            }
            \foreach\a in {1,...,10}{
                \fill (\a) circle (1pt);
            }
        \end{tikzpicture}
    };
\end{scope}
}

\newcommand{\Ttwo}[4]{
\begin{scope}[xshift=#2*\xshift, yshift=#3*\yshift, scale=#4]
    \defchords{#1}
    \node[outer sep=2pt] (Ttwo#1) at (0,0) {
        \begin{tikzpicture}
            \foreach\x/\y in {1/3, 3/9, 9/4, 4/8, 8/5, 8/4, 3/10, 5/7}{
                \draw[thick] (\x) -- (\y);
            }
            \foreach\a in {1,...,10}{
                \fill (\a) circle (1pt);
            }
        \end{tikzpicture}
    };
\end{scope}
}

\def\scale{0.6}
\def\innerscale{0.6}

\def\innerupper{-0.65}
\def\innerlower{-1.35}

\def\opacity{0.2}

\begin{center}
\scalebox{0.65}{
\begin{tikzpicture}
    \foreach\i in {0,...,9}{
        \pgfmathsetmacro\x{\i*(11/9)-2}
        \Tone{\i}{\x}{0}{\scale}
    }

    \Tri{ToneRot1}{3}{\innerupper}{\innerscale}{8/10, 1/8, 1/7, 7/2, 7/3, 3/6, 3/5}{2}
    \Tri{ToneRot2}{3}{\innerlower}{\innerscale}{8/10, 7/10, 1/7, 7/2, 7/3, 3/6, 3/5}{2}
    \Tri{ToneRot3}{4}{\innerlower}{\innerscale}{8/10, 7/10, 1/7, 7/2, 2/6, 3/6, 3/5}{2}
    \Tri{ToneRot4}{5}{\innerlower}{\innerscale}{8/10, 7/10, 1/7, 1/6, 2/6, 3/6, 3/5}{2}
    \Tri{ToneRot5}{5}{\innerupper}{\innerscale}{8/10, 7/10, 6/10, 1/6, 2/6, 3/6, 3/5}{2}
    \Tri{ToneRot6}{4}{\innerupper}{\innerscale}{8/10, 7/10, 6/10, 1/6, 2/6, 2/5, 3/5}{2}

    \Tri{ToneToStar1}{8}{\innerupper}{\innerscale}{1/9, 2/9, 2/8, 8/3, 8/4, 4/7, 4/6}{0}
    \Tri{ToneToStar2}{7}{\innerupper}{\innerscale}{1/9, 1/8, 2/8, 8/3, 8/4, 4/7, 4/6}{0}
    \Tri{ToneToStar3}{6}{\innerupper}{\innerscale}{1/9, 1/8, 1/3, 8/3, 8/4, 4/7, 4/6}{0}
    \Tri{ToneToStar4}{6}{\innerlower}{\innerscale}{1/9, 1/8, 1/3, 1/4, 8/4, 4/7, 4/6}{0}
    \Tri{ToneToStar5}{7}{\innerlower}{\innerscale}{1/9, 1/8, 1/3, 1/4, 1/7, 4/7, 4/6}{0}
    \Tri{ToneToStar6}{8}{\innerlower}{\innerscale}{1/9, 1/8, 1/3, 1/4, 1/7, 1/6, 4/6}{0}

    \Star{9}{9}{-1}{\scale}
    
    \foreach\i in {0,...,9}{
        \pgfmathsetmacro\x{(9-\i)*(11/9)-2}
        \Ttwo{\i}{\x}{-2}{\scale}
    }

    \Star{8}{-2}{\innerlower}{\innerscale}
    \Star{7}{-1}{\innerlower}{\innerscale}
    \Star{6}{0}{\innerlower}{\innerscale}
    \Star{5}{1}{\innerlower}{\innerscale}
    \Star{4}{2}{-1}{\innerscale}
    \Star{3}{1}{\innerupper}{\innerscale}
    \Star{2}{0}{\innerupper}{\innerscale}
    \Star{1}{-1}{\innerupper}{\innerscale}
    \Star{0}{-2}{\innerupper}{\innerscale}

    \draw[->] (Tone0) -- (Tone1) node[midway, above] {$\pi_1$};
    \draw[->] (Tone1) -- (Tone2) node[midway, above] {$\pi_1$};
    \draw[->] (Tone2) -- (Tone3) node[midway, above] {$\pi_1$};
    \draw[->] (Tone3) -- (Tone4) node[midway, above] {$\pi_1$};
    \draw[->] (Tone4) -- (Tone5) node[midway, above] {$\pi_1$};
    \draw[->] (Tone5) -- (Tone6) node[midway, above] {$\pi_1$};
    \draw[->] (Tone6) -- (Tone7) node[midway, above] {$\pi_1$};
    \draw[->] (Tone7) -- (Tone8) node[midway, above] {$\pi_1$};
    \draw[->] (Tone8) -- (Tone9) node[midway, above] {$\pi_1$};

    \draw[->] (Tone3) -- (ToneRot1);
    \draw[->] (ToneRot1) -- (ToneRot2);
    \draw[->] (ToneRot2) -- (ToneRot3);
    \draw[->] (ToneRot3) -- (ToneRot4);
    \draw[->] (ToneRot4) -- (ToneRot5);
    \draw[->] (ToneRot5) -- (ToneRot6);
    \draw[->] (ToneRot6) -- (Tone4);

    \draw[->] (Tone9) -- (ToneToStar1);
    \draw[->] (ToneToStar1) -- (ToneToStar2);
    \draw[->] (ToneToStar2) -- (ToneToStar3);
    \draw[->] (ToneToStar3) -- (ToneToStar4);
    \draw[->] (ToneToStar4) -- (ToneToStar5);
    \draw[->] (ToneToStar5) -- (ToneToStar6);
    \draw[->] (ToneToStar6) -- (Star9); 

    \draw[->] (Tone9) -- (Star9) node[midway, right] {$\pi'_1$};
    \draw[<-] (Star9) -- (Ttwo0) node[midway, right] {$\pi'_2$};

    \draw[->] (Ttwo0) -- (Ttwo1) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo1) -- (Ttwo2) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo2) -- (Ttwo3) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo3) -- (Ttwo4) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo4) -- (Ttwo5) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo5) -- (Ttwo6) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo6) -- (Ttwo7) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo7) -- (Ttwo8) node[midway, above] {$\pi_2$};
    \draw[->] (Ttwo8) -- (Ttwo9) node[midway, above] {$\pi_2$};

    \draw[->] (Ttwo9) -- (Star8) node[midway, right] {$\pi'_2$};
    
    \draw[->] (Star8) -- (Star7) node[midway, above] {$\pi$};
    \draw[->] (Star7) -- (Star6) node[midway, above] {$\pi$};
    \draw[->] (Star6) -- (Star5) node[midway, above] {$\pi$};
    \draw[->] (Star5) -- (Star4) node[midway, above] {$\pi$};
    \draw[->] (Star4) -- (Star3) node[midway, above] {$\pi$};
    \draw[->] (Star3) -- (Star2) node[midway, above] {$\pi$};
    \draw[->] (Star2) -- (Star1) node[midway, above] {$\pi$};
    \draw[->] (Star1) -- (Star0) node[midway, above] {$\pi$};

    \draw[<-] (Star0) -- (Tone0) node[midway, right] {$\pi'_1$};

    \fill[opacity=\opacity, color2] (Tone0.north west) -- (Tone9.north east) -- (Tone9.south east) -- (Tone0.south west) -- cycle;

    \fill[opacity=\opacity, pink] (Tone9.south east) -- (Tone9.south west) -- (Ttwo0.north west) -- (Ttwo0.north east) -- cycle;

    \fill[opacity=\opacity, color4] (Ttwo0.north east) -- (Ttwo9.north west) -- (Ttwo9.south west) -- (Ttwo0.south east) -- cycle;

    \fill[opacity=\opacity, color5] (Tone0.south west) -- (Tone0.south east) -- (Star3.north east) -- (Star4.north east) -- (Star4.south east) -- (Star5.south east) -- (Ttwo9.north east) -- (Ttwo9.north west) -- cycle;

    \fill[opacity=\opacity, color1] (ToneRot1.north west) -- (ToneRot5.north east) -- (ToneRot4.south east) -- (ToneRot2.south west) -- cycle;

    \fill[opacity=\opacity, color3] (ToneToStar1.north east) -- (ToneToStar3.north west) -- (ToneToStar4.south west) -- (ToneToStar6.south east) -- cycle;

        
\end{tikzpicture}}
\end{center}

